Growth Kinetics in Systems with Local Symmetry

The phase transition kinetics of Ising gauge models are investigated. Despite the absence of a local order parameter, relevant topological excitations that control the ordering kinetics can be identified. Dynamical scaling holds in the approach to equilibrium, and the growth of typical length scale is characteristic of a new universality class with $L(t)\sim \left(t/\ln t\right)^{1/2}$. We suggest that the asymptotic kinetics of the 2D Ising gauge model is dual to that of the 2D annihilating random walks, a process also known as the diffusion-reaction $A+A\to \hbox{inert}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
5 setlinewidth
1132 1271 m
1132 1846 l
1736 1846 l
1736 1271 l
1132 1271 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
1132 1271 m
1132 1281 l
1434 1271 m
1434 1281 l
1736 1271 m
1736 1281 l
1132 1846 m
1132 1836 l
1434 1846 m
1434 1836 l
1736 1846 m
1736 1836 l
stroke
1132 1271 m
1132 1291 l
1434 1271 m
1434 1291 l
1736 1271 m
1736 1291 l
1132 1846 m
1132 1826 l
1434 1846 m
1434 1826 l
1736 1846 m
1736 1826 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1132 1211 m
gsave
1132 1211 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1434 1211 m
gsave
1434 1211 translate
0 rotate
0 -24  m
(0.5) CS
(0.5) show
grestore
newpath
1736 1211 m
gsave
1736 1211 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
73 scalefont
 setfont
3 setlinewidth
1434 1091 m
gsave
1434 1091 translate
0 rotate
0 0  m
(1/log10t) CS
/Times-Roman findfont
73 scalefont
 setfont
(1/log) show
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(10) show
/Times-Roman findfont
73 scalefont
 setfont
0 21 rmoveto
(t) show
grestore
newpath
5 setlinewidth
1132 1271 m
1142 1271 l
1132 1414 m
1142 1414 l
1132 1558 m
1142 1558 l
1132 1702 m
1142 1702 l
1132 1846 m
1142 1846 l
1736 1271 m
1726 1271 l
1736 1414 m
1726 1414 l
1736 1558 m
1726 1558 l
1736 1702 m
1726 1702 l
1736 1846 m
1726 1846 l
stroke
1132 1271 m
1152 1271 l
1132 1558 m
1152 1558 l
1132 1846 m
1152 1846 l
1736 1271 m
1716 1271 l
1736 1558 m
1716 1558 l
1736 1846 m
1716 1846 l
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1089 1271 m
gsave
1089 1271 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
1089 1558 m
gsave
1089 1558 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
1089 1846 m
gsave
1089 1846 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont
73 scalefont
 setfont
3 setlinewidth
936 1558 m
gsave
936 1558 translate
90 rotate
0 0  m
(tr/log10t) CS
/Times-Roman findfont
73 scalefont
 setfont
(t) show
/Symbol findfont
73 scalefont
 setfont
(r/) show
/Times-Roman findfont
73 scalefont
 setfont
(log) show
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(10) show
/Times-Roman findfont
73 scalefont
 setfont
0 21 rmoveto
(t) show
grestore
newpath
1 setlinewidth
3 setlinewidth
1691 1649 9 0 360 arc
stroke
1622 1635 9 0 360 arc
stroke
1581 1624 9 0 360 arc
stroke
1553 1615 9 0 360 arc
stroke
1533 1608 9 0 360 arc
stroke
1517 1602 9 0 360 arc
stroke
1504 1598 9 0 360 arc
stroke
1493 1594 9 0 360 arc
stroke
1483 1591 9 0 360 arc
stroke
1475 1588 9 0 360 arc
stroke
1468 1586 9 0 360 arc
stroke
1462 1584 9 0 360 arc
stroke
1457 1582 9 0 360 arc
stroke
1452 1581 9 0 360 arc
stroke
1447 1579 9 0 360 arc
stroke
1443 1578 9 0 360 arc
stroke
1439 1577 9 0 360 arc
stroke
1436 1576 9 0 360 arc
stroke
1432 1575 9 0 360 arc
stroke
1429 1575 9 0 360 arc
stroke
1426 1574 9 0 360 arc
stroke
1424 1574 9 0 360 arc
stroke
1421 1573 9 0 360 arc
stroke
1419 1572 9 0 360 arc
stroke
1416 1572 9 0 360 arc
stroke
1414 1572 9 0 360 arc
stroke
1412 1571 9 0 360 arc
stroke
1410 1571 9 0 360 arc
stroke
1408 1571 9 0 360 arc
stroke
1407 1570 9 0 360 arc
stroke
1405 1570 9 0 360 arc
stroke
1403 1570 9 0 360 arc
stroke
1402 1569 9 0 360 arc
stroke
1400 1569 9 0 360 arc
stroke
1399 1569 9 0 360 arc
stroke
1397 1569 9 0 360 arc
stroke
1396 1569 9 0 360 arc
stroke
1395 1569 9 0 360 arc
stroke
1393 1569 9 0 360 arc
stroke
1392 1569 9 0 360 arc
stroke
1391 1568 9 0 360 arc
stroke
1390 1568 9 0 360 arc
stroke
1389 1568 9 0 360 arc
stroke
1388 1568 9 0 360 arc
stroke
1387 1568 9 0 360 arc
stroke
1386 1567 9 0 360 arc
stroke
1385 1567 9 0 360 arc
stroke
1384 1567 9 0 360 arc
stroke
1383 1567 9 0 360 arc
stroke
1382 1567 9 0 360 arc
stroke
1381 1567 9 0 360 arc
stroke
1380 1567 9 0 360 arc
stroke
1380 1567 9 0 360 arc
stroke
1379 1567 9 0 360 arc
stroke
1378 1567 9 0 360 arc
stroke
1377 1567 9 0 360 arc
stroke
1376 1567 9 0 360 arc
stroke
1376 1566 9 0 360 arc
stroke
1375 1566 9 0 360 arc
stroke
1374 1566 9 0 360 arc
stroke
1374 1566 9 0 360 arc
stroke
1373 1566 9 0 360 arc
stroke
1372 1566 9 0 360 arc
stroke
1372 1566 9 0 360 arc
stroke
1371 1565 9 0 360 arc
stroke
1370 1565 9 0 360 arc
stroke
1370 1565 9 0 360 arc
stroke
1369 1565 9 0 360 arc
stroke
1369 1565 9 0 360 arc
stroke
1368 1565 9 0 360 arc
stroke
1368 1565 9 0 360 arc
stroke
1367 1565 9 0 360 arc
stroke
1366 1565 9 0 360 arc
stroke
1366 1565 9 0 360 arc
stroke
1365 1565 9 0 360 arc
stroke
1365 1565 9 0 360 arc
stroke
1364 1565 9 0 360 arc
stroke
1364 1564 9 0 360 arc
stroke
1363 1564 9 0 360 arc
stroke
1363 1564 9 0 360 arc
stroke
1362 1564 9 0 360 arc
stroke
1362 1564 9 0 360 arc
stroke
1362 1564 9 0 360 arc
stroke
1361 1564 9 0 360 arc
stroke
1361 1564 9 0 360 arc
stroke
1360 1564 9 0 360 arc
stroke
1360 1564 9 0 360 arc
stroke
1359 1564 9 0 360 arc
stroke
1359 1564 9 0 360 arc
stroke
1359 1564 9 0 360 arc
stroke
1358 1564 9 0 360 arc
stroke
1358 1564 9 0 360 arc
stroke
1357 1564 9 0 360 arc
stroke
1357 1564 9 0 360 arc
stroke
1357 1564 9 0 360 arc
stroke
1356 1564 9 0 360 arc
stroke
1356 1563 9 0 360 arc
stroke
1356 1563 9 0 360 arc
stroke
1355 1563 9 0 360 arc
stroke
1355 1563 9 0 360 arc
stroke
1354 1563 9 0 360 arc
stroke
1354 1563 9 0 360 arc
stroke
1354 1563 9 0 360 arc
stroke
1353 1563 9 0 360 arc
stroke
1353 1563 9 0 360 arc
stroke
1353 1563 9 0 360 arc
stroke
1352 1563 9 0 360 arc
stroke
1352 1563 9 0 360 arc
stroke
1352 1563 9 0 360 arc
stroke
1351 1562 9 0 360 arc
stroke
1351 1562 9 0 360 arc
stroke
1351 1562 9 0 360 arc
stroke
1351 1562 9 0 360 arc
stroke
1350 1562 9 0 360 arc
stroke
1350 1562 9 0 360 arc
stroke
1350 1562 9 0 360 arc
stroke
1349 1562 9 0 360 arc
stroke
1349 1562 9 0 360 arc
stroke
1349 1562 9 0 360 arc
stroke
1349 1562 9 0 360 arc
stroke
1348 1562 9 0 360 arc
stroke
1348 1562 9 0 360 arc
stroke
1348 1562 9 0 360 arc
stroke
1347 1562 9 0 360 arc
stroke
1347 1562 9 0 360 arc
stroke
1347 1562 9 0 360 arc
stroke
1347 1562 9 0 360 arc
stroke
1346 1562 9 0 360 arc
stroke
1346 1562 9 0 360 arc
stroke
1346 1562 9 0 360 arc
stroke
1346 1562 9 0 360 arc
stroke
1345 1562 9 0 360 arc
stroke
1345 1562 9 0 360 arc
stroke
1345 1562 9 0 360 arc
stroke
1345 1562 9 0 360 arc
stroke
1344 1562 9 0 360 arc
stroke
1344 1562 9 0 360 arc
stroke
1344 1562 9 0 360 arc
stroke
1344 1562 9 0 360 arc
stroke
1343 1563 9 0 360 arc
stroke
1343 1563 9 0 360 arc
stroke
1343 1563 9 0 360 arc
stroke
1343 1563 9 0 360 arc
stroke
1343 1562 9 0 360 arc
stroke
1342 1562 9 0 360 arc
stroke
1342 1563 9 0 360 arc
stroke
1342 1563 9 0 360 arc
stroke
1342 1563 9 0 360 arc
stroke
1341 1563 9 0 360 arc
stroke
1341 1563 9 0 360 arc
stroke
1341 1563 9 0 360 arc
stroke
1341 1563 9 0 360 arc
stroke
1341 1562 9 0 360 arc
stroke
1340 1562 9 0 360 arc
stroke
1340 1562 9 0 360 arc
stroke
1340 1562 9 0 360 arc
stroke
1340 1562 9 0 360 arc
stroke
1340 1562 9 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
1658 1432 9 0 360 arc
stroke
1569 1421 9 0 360 arc
stroke
1526 1416 9 0 360 arc
stroke
1499 1413 9 0 360 arc
stroke
1480 1410 9 0 360 arc
stroke
1466 1409 9 0 360 arc
stroke
1455 1408 9 0 360 arc
stroke
1445 1406 9 0 360 arc
stroke
1438 1405 9 0 360 arc
stroke
1431 1404 9 0 360 arc
stroke
1425 1403 9 0 360 arc
stroke
1420 1403 9 0 360 arc
stroke
1415 1402 9 0 360 arc
stroke
1411 1402 9 0 360 arc
stroke
1408 1401 9 0 360 arc
stroke
1404 1401 9 0 360 arc
stroke
1401 1401 9 0 360 arc
stroke
1398 1400 9 0 360 arc
stroke
1396 1400 9 0 360 arc
stroke
1393 1400 9 0 360 arc
stroke
1391 1400 9 0 360 arc
stroke
1388 1400 9 0 360 arc
stroke
1386 1399 9 0 360 arc
stroke
1384 1399 9 0 360 arc
stroke
1383 1399 9 0 360 arc
stroke
1381 1399 9 0 360 arc
stroke
1379 1398 9 0 360 arc
stroke
1378 1398 9 0 360 arc
stroke
1376 1398 9 0 360 arc
stroke
1375 1398 9 0 360 arc
stroke
1373 1397 9 0 360 arc
stroke
1372 1397 9 0 360 arc
stroke
1371 1397 9 0 360 arc
stroke
1370 1397 9 0 360 arc
stroke
1368 1397 9 0 360 arc
stroke
1367 1396 9 0 360 arc
stroke
1366 1396 9 0 360 arc
stroke
1365 1396 9 0 360 arc
stroke
1364 1396 9 0 360 arc
stroke
1363 1396 9 0 360 arc
stroke
1362 1396 9 0 360 arc
stroke
1361 1396 9 0 360 arc
stroke
1361 1395 9 0 360 arc
stroke
1360 1396 9 0 360 arc
stroke
1359 1395 9 0 360 arc
stroke
1358 1396 9 0 360 arc
stroke
1357 1396 9 0 360 arc
stroke
1356 1395 9 0 360 arc
stroke
1356 1395 9 0 360 arc
stroke
1355 1395 9 0 360 arc
stroke
1354 1395 9 0 360 arc
stroke
1354 1395 9 0 360 arc
stroke
1353 1395 9 0 360 arc
stroke
1352 1395 9 0 360 arc
stroke
1352 1395 9 0 360 arc
stroke
1351 1395 9 0 360 arc
stroke
1350 1395 9 0 360 arc
stroke
1350 1394 9 0 360 arc
stroke
1349 1394 9 0 360 arc
stroke
1349 1394 9 0 360 arc
stroke
1348 1394 9 0 360 arc
stroke
1348 1394 9 0 360 arc
stroke
1347 1394 9 0 360 arc
stroke
1347 1394 9 0 360 arc
stroke
1346 1394 9 0 360 arc
stroke
1346 1394 9 0 360 arc
stroke
1345 1395 9 0 360 arc
stroke
1345 1394 9 0 360 arc
stroke
1344 1394 9 0 360 arc
stroke
1344 1394 9 0 360 arc
stroke
1343 1394 9 0 360 arc
stroke
1343 1394 9 0 360 arc
stroke
1342 1394 9 0 360 arc
stroke
1342 1394 9 0 360 arc
stroke
1341 1394 9 0 360 arc
stroke
1341 1394 9 0 360 arc
stroke
1341 1394 9 0 360 arc
stroke
1340 1394 9 0 360 arc
stroke
1340 1394 9 0 360 arc
stroke
1339 1394 9 0 360 arc
stroke
1339 1394 9 0 360 arc
stroke
1339 1394 9 0 360 arc
stroke
1338 1394 9 0 360 arc
stroke
1338 1394 9 0 360 arc
stroke
1338 1394 9 0 360 arc
stroke
1337 1394 9 0 360 arc
stroke
1337 1393 9 0 360 arc
stroke
1336 1393 9 0 360 arc
stroke
1336 1393 9 0 360 arc
stroke
1336 1393 9 0 360 arc
stroke
1335 1393 9 0 360 arc
stroke
1335 1393 9 0 360 arc
stroke
1335 1393 9 0 360 arc
stroke
1335 1393 9 0 360 arc
stroke
1334 1393 9 0 360 arc
stroke
1334 1393 9 0 360 arc
stroke
1334 1393 9 0 360 arc
stroke
1333 1393 9 0 360 arc
stroke
1333 1393 9 0 360 arc
stroke
1333 1393 9 0 360 arc
stroke
1332 1393 9 0 360 arc
stroke
1332 1393 9 0 360 arc
stroke
1332 1393 9 0 360 arc
stroke
1332 1393 9 0 360 arc
stroke
1331 1393 9 0 360 arc
stroke
1331 1393 9 0 360 arc
stroke
1331 1393 9 0 360 arc
stroke
1331 1393 9 0 360 arc
stroke
1330 1393 9 0 360 arc
stroke
1330 1393 9 0 360 arc
stroke
1330 1393 9 0 360 arc
stroke
1329 1393 9 0 360 arc
stroke
1329 1393 9 0 360 arc
stroke
1329 1393 9 0 360 arc
stroke
1329 1393 9 0 360 arc
stroke
1329 1393 9 0 360 arc
stroke
1328 1393 9 0 360 arc
stroke
1328 1393 9 0 360 arc
stroke
1328 1393 9 0 360 arc
stroke
1328 1393 9 0 360 arc
stroke
1327 1393 9 0 360 arc
stroke
1327 1393 9 0 360 arc
stroke
1327 1394 9 0 360 arc
stroke
1327 1394 9 0 360 arc
stroke
1326 1393 9 0 360 arc
stroke
1326 1393 9 0 360 arc
stroke
1326 1394 9 0 360 arc
stroke
1326 1394 9 0 360 arc
stroke
1326 1394 9 0 360 arc
stroke
1325 1394 9 0 360 arc
stroke
1325 1394 9 0 360 arc
stroke
1325 1394 9 0 360 arc
stroke
1325 1394 9 0 360 arc
stroke
1325 1394 9 0 360 arc
stroke
1324 1394 9 0 360 arc
stroke
1324 1394 9 0 360 arc
stroke
1324 1394 9 0 360 arc
stroke
1324 1394 9 0 360 arc
stroke
1324 1394 9 0 360 arc
stroke
1323 1394 9 0 360 arc
stroke
1323 1394 9 0 360 arc
stroke
1323 1394 9 0 360 arc
stroke
1323 1394 9 0 360 arc
stroke
1323 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1322 1394 9 0 360 arc
stroke
1321 1394 9 0 360 arc
stroke
1321 1394 9 0 360 arc
stroke
1321 1393 9 0 360 arc
stroke
1321 1393 9 0 360 arc
stroke
1321 1393 9 0 360 arc
stroke
1321 1394 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1320 1393 9 0 360 arc
stroke
1319 1393 9 0 360 arc
stroke
1319 1393 9 0 360 arc
stroke
1319 1393 9 0 360 arc
stroke
1319 1393 9 0 360 arc
stroke
1319 1394 9 0 360 arc
stroke
1319 1393 9 0 360 arc
stroke
1319 1394 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1318 1393 9 0 360 arc
stroke
1317 1393 9 0 360 arc
stroke
1317 1392 9 0 360 arc
stroke
1317 1392 9 0 360 arc
stroke
1317 1393 9 0 360 arc
stroke
1317 1392 9 0 360 arc
stroke
1317 1392 9 0 360 arc
stroke
1317 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1316 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1315 1392 9 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
830 420 m
830 1915 l
2340 1915 l
2340 420 l
830 420 l
stroke
1 setlinewidth
5 setlinewidth
830 420 m
830 430 l
1045 420 m
1045 430 l
1261 420 m
1261 430 l
1477 420 m
1477 430 l
1692 420 m
1692 430 l
1908 420 m
1908 430 l
2124 420 m
2124 430 l
2340 420 m
2340 430 l
830 1915 m
830 1905 l
1045 1915 m
1045 1905 l
1261 1915 m
1261 1905 l
1477 1915 m
1477 1905 l
1692 1915 m
1692 1905 l
1908 1915 m
1908 1905 l
2124 1915 m
2124 1905 l
2340 1915 m
2340 1905 l
stroke
830 420 m
830 440 l
1261 420 m
1261 440 l
1692 420 m
1692 440 l
2124 420 m
2124 440 l
830 1915 m
830 1895 l
1261 1915 m
1261 1895 l
1692 1915 m
1692 1895 l
2124 1915 m
2124 1895 l
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
830 360 m
gsave
830 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1261 360 m
gsave
1261 360 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
1692 360 m
gsave
1692 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
newpath
2124 360 m
gsave
2124 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
newpath
/Helvetica findfont
73 scalefont
 setfont
1585 240 m
gsave
1585 240 translate
0 rotate
0 0  m
(log10t) CS
/Times-Roman findfont
73 scalefont
 setfont
(log) show
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(10) show
/Times-Roman findfont
73 scalefont
 setfont
0 21 rmoveto
(t) show
grestore
newpath
830 420 m
840 420 l
830 569 m
840 569 l
830 719 m
840 719 l
830 868 m
840 868 l
830 1018 m
840 1018 l
830 1167 m
840 1167 l
830 1317 m
840 1317 l
830 1466 m
840 1466 l
830 1616 m
840 1616 l
830 1765 m
840 1765 l
830 1915 m
840 1915 l
2340 420 m
2330 420 l
2340 569 m
2330 569 l
2340 719 m
2330 719 l
2340 868 m
2330 868 l
2340 1018 m
2330 1018 l
2340 1167 m
2330 1167 l
2340 1317 m
2330 1317 l
2340 1466 m
2330 1466 l
2340 1616 m
2330 1616 l
2340 1765 m
2330 1765 l
2340 1915 m
2330 1915 l
stroke
830 420 m
850 420 l
830 719 m
850 719 l
830 1018 m
850 1018 l
830 1317 m
850 1317 l
830 1616 m
850 1616 l
830 1915 m
850 1915 l
2340 420 m
2320 420 l
2340 719 m
2320 719 l
2340 1018 m
2320 1018 l
2340 1317 m
2320 1317 l
2340 1616 m
2320 1616 l
2340 1915 m
2320 1915 l
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
787 420 m
gsave
787 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
787 719 m
gsave
787 719 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
787 1018 m
gsave
787 1018 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
newpath
787 1317 m
gsave
787 1317 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
newpath
787 1616 m
gsave
787 1616 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
newpath
787 1915 m
gsave
787 1915 translate
0 rotate
0 -24  m
(5.0) RJ
(5.0) show
grestore
newpath
/Helvetica findfont
76 scalefont
 setfont
634 1167 m
gsave
634 1167 translate
90 rotate
0 0  m
(tr(t)) CS
/Times-Roman findfont
76 scalefont
 setfont
(t) show
/Symbol findfont
76 scalefont
 setfont
(r) show
/Symbol findfont
76 scalefont
 setfont
0 0 rmoveto
(\() show
/Times-Roman findfont
76 scalefont
 setfont
(t\)) show
grestore
newpath
1 setlinewidth
3 setlinewidth
830 525 14 0 360 arc
stroke
959 591 14 0 360 arc
stroke
1035 641 14 0 360 arc
stroke
1089 682 14 0 360 arc
stroke
1131 715 14 0 360 arc
stroke
1165 743 14 0 360 arc
stroke
1194 767 14 0 360 arc
stroke
1219 787 14 0 360 arc
stroke
1241 805 14 0 360 arc
stroke
1261 820 14 0 360 arc
stroke
1279 833 14 0 360 arc
stroke
1295 844 14 0 360 arc
stroke
1310 855 14 0 360 arc
stroke
1324 864 14 0 360 arc
stroke
1337 872 14 0 360 arc
stroke
1349 879 14 0 360 arc
stroke
1360 886 14 0 360 arc
stroke
1371 892 14 0 360 arc
stroke
1381 898 14 0 360 arc
stroke
1391 903 14 0 360 arc
stroke
1400 908 14 0 360 arc
stroke
1409 913 14 0 360 arc
stroke
1417 917 14 0 360 arc
stroke
1425 921 14 0 360 arc
stroke
1433 925 14 0 360 arc
stroke
1440 929 14 0 360 arc
stroke
1447 932 14 0 360 arc
stroke
1454 936 14 0 360 arc
stroke
1460 939 14 0 360 arc
stroke
1467 942 14 0 360 arc
stroke
1473 945 14 0 360 arc
stroke
1479 948 14 0 360 arc
stroke
1485 950 14 0 360 arc
stroke
1490 953 14 0 360 arc
stroke
1496 956 14 0 360 arc
stroke
1501 958 14 0 360 arc
stroke
1506 961 14 0 360 arc
stroke
1511 963 14 0 360 arc
stroke
1516 965 14 0 360 arc
stroke
1521 968 14 0 360 arc
stroke
1525 970 14 0 360 arc
stroke
1530 972 14 0 360 arc
stroke
1534 974 14 0 360 arc
stroke
1539 976 14 0 360 arc
stroke
1543 978 14 0 360 arc
stroke
1547 980 14 0 360 arc
stroke
1551 982 14 0 360 arc
stroke
1555 984 14 0 360 arc
stroke
1559 986 14 0 360 arc
stroke
1562 988 14 0 360 arc
stroke
1566 989 14 0 360 arc
stroke
1570 991 14 0 360 arc
stroke
1573 993 14 0 360 arc
stroke
1577 995 14 0 360 arc
stroke
1580 996 14 0 360 arc
stroke
1584 998 14 0 360 arc
stroke
1587 1000 14 0 360 arc
stroke
1590 1001 14 0 360 arc
stroke
1593 1003 14 0 360 arc
stroke
1597 1004 14 0 360 arc
stroke
1600 1006 14 0 360 arc
stroke
1603 1007 14 0 360 arc
stroke
1606 1009 14 0 360 arc
stroke
1609 1010 14 0 360 arc
stroke
1612 1012 14 0 360 arc
stroke
1615 1013 14 0 360 arc
stroke
1617 1015 14 0 360 arc
stroke
1620 1016 14 0 360 arc
stroke
1623 1018 14 0 360 arc
stroke
1626 1019 14 0 360 arc
stroke
1628 1020 14 0 360 arc
stroke
1631 1022 14 0 360 arc
stroke
1633 1023 14 0 360 arc
stroke
1636 1024 14 0 360 arc
stroke
1638 1026 14 0 360 arc
stroke
1641 1027 14 0 360 arc
stroke
1643 1028 14 0 360 arc
stroke
1646 1029 14 0 360 arc
stroke
1648 1031 14 0 360 arc
stroke
1651 1032 14 0 360 arc
stroke
1653 1033 14 0 360 arc
stroke
1655 1034 14 0 360 arc
stroke
1657 1036 14 0 360 arc
stroke
1660 1037 14 0 360 arc
stroke
1662 1038 14 0 360 arc
stroke
1664 1039 14 0 360 arc
stroke
1666 1040 14 0 360 arc
stroke
1668 1041 14 0 360 arc
stroke
1671 1043 14 0 360 arc
stroke
1673 1044 14 0 360 arc
stroke
1675 1045 14 0 360 arc
stroke
1677 1046 14 0 360 arc
stroke
1679 1047 14 0 360 arc
stroke
1681 1048 14 0 360 arc
stroke
1683 1049 14 0 360 arc
stroke
1685 1051 14 0 360 arc
stroke
1687 1052 14 0 360 arc
stroke
1689 1053 14 0 360 arc
stroke
1690 1054 14 0 360 arc
stroke
1692 1055 14 0 360 arc
stroke
1694 1056 14 0 360 arc
stroke
1696 1057 14 0 360 arc
stroke
1698 1058 14 0 360 arc
stroke
1700 1059 14 0 360 arc
stroke
1701 1060 14 0 360 arc
stroke
1703 1061 14 0 360 arc
stroke
1705 1062 14 0 360 arc
stroke
1707 1063 14 0 360 arc
stroke
1709 1064 14 0 360 arc
stroke
1710 1065 14 0 360 arc
stroke
1712 1065 14 0 360 arc
stroke
1714 1067 14 0 360 arc
stroke
1715 1068 14 0 360 arc
stroke
1717 1068 14 0 360 arc
stroke
1719 1070 14 0 360 arc
stroke
1720 1070 14 0 360 arc
stroke
1722 1071 14 0 360 arc
stroke
1723 1072 14 0 360 arc
stroke
1725 1073 14 0 360 arc
stroke
1727 1074 14 0 360 arc
stroke
1728 1075 14 0 360 arc
stroke
1730 1076 14 0 360 arc
stroke
1731 1077 14 0 360 arc
stroke
1733 1078 14 0 360 arc
stroke
1734 1078 14 0 360 arc
stroke
1736 1079 14 0 360 arc
stroke
1737 1080 14 0 360 arc
stroke
1739 1081 14 0 360 arc
stroke
1740 1082 14 0 360 arc
stroke
1742 1082 14 0 360 arc
stroke
1743 1083 14 0 360 arc
stroke
1744 1084 14 0 360 arc
stroke
1746 1085 14 0 360 arc
stroke
1747 1086 14 0 360 arc
stroke
1749 1087 14 0 360 arc
stroke
1750 1088 14 0 360 arc
stroke
1751 1089 14 0 360 arc
stroke
1753 1090 14 0 360 arc
stroke
1754 1090 14 0 360 arc
stroke
1755 1091 14 0 360 arc
stroke
1757 1092 14 0 360 arc
stroke
1758 1093 14 0 360 arc
stroke
1759 1093 14 0 360 arc
stroke
1761 1094 14 0 360 arc
stroke
1762 1095 14 0 360 arc
stroke
1763 1096 14 0 360 arc
stroke
1765 1097 14 0 360 arc
stroke
1766 1097 14 0 360 arc
stroke
1767 1098 14 0 360 arc
stroke
1768 1099 14 0 360 arc
stroke
1770 1100 14 0 360 arc
stroke
1771 1100 14 0 360 arc
stroke
1772 1101 14 0 360 arc
stroke
1773 1102 14 0 360 arc
stroke
1774 1102 14 0 360 arc
stroke
1776 1103 14 0 360 arc
stroke
1777 1104 14 0 360 arc
stroke
1778 1105 14 0 360 arc
stroke
1779 1105 14 0 360 arc
stroke
1780 1106 14 0 360 arc
stroke
1782 1106 14 0 360 arc
stroke
1783 1107 14 0 360 arc
stroke
1784 1108 14 0 360 arc
stroke
1785 1109 14 0 360 arc
stroke
1786 1109 14 0 360 arc
stroke
1787 1110 14 0 360 arc
stroke
1788 1111 14 0 360 arc
stroke
1790 1112 14 0 360 arc
stroke
1791 1112 14 0 360 arc
stroke
1792 1113 14 0 360 arc
stroke
1793 1114 14 0 360 arc
stroke
1794 1114 14 0 360 arc
stroke
1795 1115 14 0 360 arc
stroke
1796 1116 14 0 360 arc
stroke
1797 1116 14 0 360 arc
stroke
1798 1117 14 0 360 arc
stroke
1799 1118 14 0 360 arc
stroke
1800 1119 14 0 360 arc
stroke
1801 1119 14 0 360 arc
stroke
1802 1120 14 0 360 arc
stroke
1804 1120 14 0 360 arc
stroke
1805 1121 14 0 360 arc
stroke
1806 1122 14 0 360 arc
stroke
1807 1122 14 0 360 arc
stroke
1808 1123 14 0 360 arc
stroke
1809 1124 14 0 360 arc
stroke
1810 1124 14 0 360 arc
stroke
1811 1125 14 0 360 arc
stroke
1812 1126 14 0 360 arc
stroke
1813 1126 14 0 360 arc
stroke
1814 1127 14 0 360 arc
stroke
1815 1128 14 0 360 arc
stroke
1816 1128 14 0 360 arc
stroke
1817 1129 14 0 360 arc
stroke
1817 1130 14 0 360 arc
stroke
1818 1130 14 0 360 arc
stroke
1819 1131 14 0 360 arc
stroke
1820 1131 14 0 360 arc
stroke
1821 1132 14 0 360 arc
stroke
1822 1133 14 0 360 arc
stroke
1823 1134 14 0 360 arc
stroke
1824 1134 14 0 360 arc
stroke
1825 1135 14 0 360 arc
stroke
1826 1136 14 0 360 arc
stroke
1827 1136 14 0 360 arc
stroke
1828 1137 14 0 360 arc
stroke
1829 1137 14 0 360 arc
stroke
1830 1138 14 0 360 arc
stroke
1830 1138 14 0 360 arc
stroke
1831 1139 14 0 360 arc
stroke
1832 1139 14 0 360 arc
stroke
1833 1140 14 0 360 arc
stroke
1834 1140 14 0 360 arc
stroke
1835 1141 14 0 360 arc
stroke
1836 1142 14 0 360 arc
stroke
1837 1142 14 0 360 arc
stroke
1838 1143 14 0 360 arc
stroke
1838 1143 14 0 360 arc
stroke
1839 1144 14 0 360 arc
stroke
1840 1144 14 0 360 arc
stroke
1841 1145 14 0 360 arc
stroke
1842 1146 14 0 360 arc
stroke
1843 1146 14 0 360 arc
stroke
1843 1147 14 0 360 arc
stroke
1844 1147 14 0 360 arc
stroke
1845 1148 14 0 360 arc
stroke
1846 1148 14 0 360 arc
stroke
1847 1148 14 0 360 arc
stroke
1848 1149 14 0 360 arc
stroke
1848 1149 14 0 360 arc
stroke
1849 1150 14 0 360 arc
stroke
1850 1150 14 0 360 arc
stroke
1851 1151 14 0 360 arc
stroke
1852 1151 14 0 360 arc
stroke
1852 1152 14 0 360 arc
stroke
1853 1152 14 0 360 arc
stroke
1854 1153 14 0 360 arc
stroke
1855 1153 14 0 360 arc
stroke
1856 1154 14 0 360 arc
stroke
1856 1154 14 0 360 arc
stroke
1857 1155 14 0 360 arc
stroke
1858 1155 14 0 360 arc
stroke
1859 1156 14 0 360 arc
stroke
1859 1156 14 0 360 arc
stroke
1860 1156 14 0 360 arc
stroke
1861 1157 14 0 360 arc
stroke
1862 1157 14 0 360 arc
stroke
1863 1158 14 0 360 arc
stroke
1863 1158 14 0 360 arc
stroke
1864 1159 14 0 360 arc
stroke
1865 1159 14 0 360 arc
stroke
1866 1160 14 0 360 arc
stroke
1866 1160 14 0 360 arc
stroke
1867 1161 14 0 360 arc
stroke
1868 1161 14 0 360 arc
stroke
1868 1162 14 0 360 arc
stroke
1869 1162 14 0 360 arc
stroke
1870 1163 14 0 360 arc
stroke
1871 1164 14 0 360 arc
stroke
1871 1164 14 0 360 arc
stroke
1872 1165 14 0 360 arc
stroke
1873 1165 14 0 360 arc
stroke
1874 1165 14 0 360 arc
stroke
1874 1166 14 0 360 arc
stroke
1875 1166 14 0 360 arc
stroke
1876 1167 14 0 360 arc
stroke
1876 1167 14 0 360 arc
stroke
1877 1168 14 0 360 arc
stroke
1878 1168 14 0 360 arc
stroke
1878 1169 14 0 360 arc
stroke
1879 1169 14 0 360 arc
stroke
1880 1170 14 0 360 arc
stroke
1881 1170 14 0 360 arc
stroke
1881 1171 14 0 360 arc
stroke
1882 1171 14 0 360 arc
stroke
1883 1172 14 0 360 arc
stroke
1883 1172 14 0 360 arc
stroke
1884 1173 14 0 360 arc
stroke
1885 1173 14 0 360 arc
stroke
1885 1174 14 0 360 arc
stroke
1886 1174 14 0 360 arc
stroke
1887 1174 14 0 360 arc
stroke
1887 1175 14 0 360 arc
stroke
1888 1175 14 0 360 arc
stroke
1889 1176 14 0 360 arc
stroke
1889 1176 14 0 360 arc
stroke
1890 1176 14 0 360 arc
stroke
1891 1177 14 0 360 arc
stroke
1891 1177 14 0 360 arc
stroke
1892 1177 14 0 360 arc
stroke
1892 1178 14 0 360 arc
stroke
1893 1179 14 0 360 arc
stroke
1894 1179 14 0 360 arc
stroke
1894 1179 14 0 360 arc
stroke
1895 1180 14 0 360 arc
stroke
1896 1180 14 0 360 arc
stroke
1896 1180 14 0 360 arc
stroke
1897 1181 14 0 360 arc
stroke
1898 1181 14 0 360 arc
stroke
1898 1181 14 0 360 arc
stroke
1899 1182 14 0 360 arc
stroke
1899 1182 14 0 360 arc
stroke
1900 1182 14 0 360 arc
stroke
1901 1183 14 0 360 arc
stroke
1901 1183 14 0 360 arc
stroke
1902 1184 14 0 360 arc
stroke
1903 1184 14 0 360 arc
stroke
1903 1185 14 0 360 arc
stroke
1904 1185 14 0 360 arc
stroke
1904 1185 14 0 360 arc
stroke
1905 1186 14 0 360 arc
stroke
1906 1186 14 0 360 arc
stroke
1906 1186 14 0 360 arc
stroke
1907 1187 14 0 360 arc
stroke
1907 1187 14 0 360 arc
stroke
1908 1187 14 0 360 arc
stroke
1909 1188 14 0 360 arc
stroke
1909 1188 14 0 360 arc
stroke
1910 1189 14 0 360 arc
stroke
1910 1189 14 0 360 arc
stroke
1911 1189 14 0 360 arc
stroke
1911 1190 14 0 360 arc
stroke
1912 1190 14 0 360 arc
stroke
1913 1190 14 0 360 arc
stroke
1913 1191 14 0 360 arc
stroke
1914 1191 14 0 360 arc
stroke
1914 1191 14 0 360 arc
stroke
1915 1192 14 0 360 arc
stroke
1915 1192 14 0 360 arc
stroke
1916 1192 14 0 360 arc
stroke
1917 1193 14 0 360 arc
stroke
1917 1193 14 0 360 arc
stroke
1918 1193 14 0 360 arc
stroke
1918 1194 14 0 360 arc
stroke
1919 1194 14 0 360 arc
stroke
1919 1194 14 0 360 arc
stroke
1920 1195 14 0 360 arc
stroke
1921 1195 14 0 360 arc
stroke
1921 1196 14 0 360 arc
stroke
1922 1196 14 0 360 arc
stroke
1922 1196 14 0 360 arc
stroke
1923 1197 14 0 360 arc
stroke
1923 1197 14 0 360 arc
stroke
1924 1197 14 0 360 arc
stroke
1924 1198 14 0 360 arc
stroke
1925 1198 14 0 360 arc
stroke
1925 1199 14 0 360 arc
stroke
1926 1199 14 0 360 arc
stroke
1927 1199 14 0 360 arc
stroke
1927 1200 14 0 360 arc
stroke
1928 1200 14 0 360 arc
stroke
1928 1200 14 0 360 arc
stroke
1929 1200 14 0 360 arc
stroke
1929 1201 14 0 360 arc
stroke
1930 1201 14 0 360 arc
stroke
1930 1201 14 0 360 arc
stroke
1931 1202 14 0 360 arc
stroke
1931 1203 14 0 360 arc
stroke
1932 1203 14 0 360 arc
stroke
1932 1203 14 0 360 arc
stroke
1933 1204 14 0 360 arc
stroke
1933 1204 14 0 360 arc
stroke
1934 1204 14 0 360 arc
stroke
1934 1205 14 0 360 arc
stroke
1935 1205 14 0 360 arc
stroke
1935 1205 14 0 360 arc
stroke
1936 1206 14 0 360 arc
stroke
1936 1206 14 0 360 arc
stroke
1937 1206 14 0 360 arc
stroke
1937 1207 14 0 360 arc
stroke
1938 1207 14 0 360 arc
stroke
1939 1207 14 0 360 arc
stroke
1939 1208 14 0 360 arc
stroke
1940 1208 14 0 360 arc
stroke
1940 1208 14 0 360 arc
stroke
1941 1209 14 0 360 arc
stroke
1941 1209 14 0 360 arc
stroke
1942 1209 14 0 360 arc
stroke
1942 1210 14 0 360 arc
stroke
1942 1210 14 0 360 arc
stroke
1943 1210 14 0 360 arc
stroke
1943 1210 14 0 360 arc
stroke
1944 1211 14 0 360 arc
stroke
1944 1211 14 0 360 arc
stroke
1945 1211 14 0 360 arc
stroke
1945 1211 14 0 360 arc
stroke
1946 1212 14 0 360 arc
stroke
1946 1212 14 0 360 arc
stroke
1947 1212 14 0 360 arc
stroke
1947 1212 14 0 360 arc
stroke
1948 1213 14 0 360 arc
stroke
1948 1213 14 0 360 arc
stroke
1949 1213 14 0 360 arc
stroke
1949 1213 14 0 360 arc
stroke
1950 1213 14 0 360 arc
stroke
1950 1214 14 0 360 arc
stroke
1951 1214 14 0 360 arc
stroke
1951 1214 14 0 360 arc
stroke
1952 1215 14 0 360 arc
stroke
1952 1215 14 0 360 arc
stroke
1953 1215 14 0 360 arc
stroke
1953 1216 14 0 360 arc
stroke
1954 1216 14 0 360 arc
stroke
1954 1216 14 0 360 arc
stroke
1954 1217 14 0 360 arc
stroke
1955 1217 14 0 360 arc
stroke
1955 1217 14 0 360 arc
stroke
1956 1217 14 0 360 arc
stroke
1956 1218 14 0 360 arc
stroke
1957 1218 14 0 360 arc
stroke
1957 1218 14 0 360 arc
stroke
1958 1219 14 0 360 arc
stroke
1958 1219 14 0 360 arc
stroke
1959 1220 14 0 360 arc
stroke
1959 1220 14 0 360 arc
stroke
1959 1220 14 0 360 arc
stroke
1960 1220 14 0 360 arc
stroke
1960 1221 14 0 360 arc
stroke
1961 1221 14 0 360 arc
stroke
1961 1221 14 0 360 arc
stroke
1962 1222 14 0 360 arc
stroke
1962 1222 14 0 360 arc
stroke
1963 1222 14 0 360 arc
stroke
1963 1222 14 0 360 arc
stroke
1963 1222 14 0 360 arc
stroke
1964 1223 14 0 360 arc
stroke
1964 1223 14 0 360 arc
stroke
1965 1223 14 0 360 arc
stroke
1965 1224 14 0 360 arc
stroke
1966 1224 14 0 360 arc
stroke
1966 1224 14 0 360 arc
stroke
1967 1225 14 0 360 arc
stroke
1967 1225 14 0 360 arc
stroke
1967 1225 14 0 360 arc
stroke
1968 1225 14 0 360 arc
stroke
1968 1225 14 0 360 arc
stroke
1969 1226 14 0 360 arc
stroke
1969 1226 14 0 360 arc
stroke
1970 1226 14 0 360 arc
stroke
1970 1226 14 0 360 arc
stroke
1970 1227 14 0 360 arc
stroke
1971 1227 14 0 360 arc
stroke
1971 1227 14 0 360 arc
stroke
1972 1228 14 0 360 arc
stroke
1972 1228 14 0 360 arc
stroke
1972 1228 14 0 360 arc
stroke
1973 1228 14 0 360 arc
stroke
1973 1229 14 0 360 arc
stroke
1974 1229 14 0 360 arc
stroke
1974 1229 14 0 360 arc
stroke
1975 1230 14 0 360 arc
stroke
1975 1230 14 0 360 arc
stroke
1975 1230 14 0 360 arc
stroke
1976 1230 14 0 360 arc
stroke
1976 1230 14 0 360 arc
stroke
1977 1231 14 0 360 arc
stroke
1977 1231 14 0 360 arc
stroke
1977 1231 14 0 360 arc
stroke
1978 1231 14 0 360 arc
stroke
1978 1231 14 0 360 arc
stroke
1979 1232 14 0 360 arc
stroke
1979 1232 14 0 360 arc
stroke
1980 1232 14 0 360 arc
stroke
1980 1232 14 0 360 arc
stroke
1980 1233 14 0 360 arc
stroke
1981 1233 14 0 360 arc
stroke
1981 1233 14 0 360 arc
stroke
1982 1234 14 0 360 arc
stroke
1982 1234 14 0 360 arc
stroke
1982 1234 14 0 360 arc
stroke
1983 1234 14 0 360 arc
stroke
1983 1234 14 0 360 arc
stroke
1984 1235 14 0 360 arc
stroke
1984 1235 14 0 360 arc
stroke
1984 1235 14 0 360 arc
stroke
1985 1235 14 0 360 arc
stroke
1985 1236 14 0 360 arc
stroke
1985 1236 14 0 360 arc
stroke
1986 1236 14 0 360 arc
stroke
1986 1237 14 0 360 arc
stroke
1987 1237 14 0 360 arc
stroke
1987 1237 14 0 360 arc
stroke
1987 1238 14 0 360 arc
stroke
1988 1238 14 0 360 arc
stroke
1988 1238 14 0 360 arc
stroke
1989 1238 14 0 360 arc
stroke
1989 1239 14 0 360 arc
stroke
1989 1239 14 0 360 arc
stroke
1990 1239 14 0 360 arc
stroke
1990 1239 14 0 360 arc
stroke
1991 1239 14 0 360 arc
stroke
1991 1240 14 0 360 arc
stroke
1991 1240 14 0 360 arc
stroke
1992 1240 14 0 360 arc
stroke
1992 1240 14 0 360 arc
stroke
1992 1240 14 0 360 arc
stroke
1993 1241 14 0 360 arc
stroke
1993 1241 14 0 360 arc
stroke
1994 1241 14 0 360 arc
stroke
1994 1241 14 0 360 arc
stroke
1994 1242 14 0 360 arc
stroke
1995 1242 14 0 360 arc
stroke
1995 1242 14 0 360 arc
stroke
1995 1242 14 0 360 arc
stroke
1996 1242 14 0 360 arc
stroke
1996 1243 14 0 360 arc
stroke
1997 1243 14 0 360 arc
stroke
1997 1243 14 0 360 arc
stroke
1997 1243 14 0 360 arc
stroke
1998 1243 14 0 360 arc
stroke
1998 1244 14 0 360 arc
stroke
1998 1244 14 0 360 arc
stroke
1999 1244 14 0 360 arc
stroke
1999 1244 14 0 360 arc
stroke
1999 1245 14 0 360 arc
stroke
2000 1245 14 0 360 arc
stroke
2000 1245 14 0 360 arc
stroke
2001 1246 14 0 360 arc
stroke
2001 1246 14 0 360 arc
stroke
2001 1246 14 0 360 arc
stroke
2002 1246 14 0 360 arc
stroke
2002 1246 14 0 360 arc
stroke
2002 1246 14 0 360 arc
stroke
2003 1247 14 0 360 arc
stroke
2003 1247 14 0 360 arc
stroke
2003 1247 14 0 360 arc
stroke
2004 1247 14 0 360 arc
stroke
2004 1247 14 0 360 arc
stroke
2004 1248 14 0 360 arc
stroke
2005 1248 14 0 360 arc
stroke
2005 1248 14 0 360 arc
stroke
2006 1248 14 0 360 arc
stroke
2006 1248 14 0 360 arc
stroke
2006 1249 14 0 360 arc
stroke
2007 1249 14 0 360 arc
stroke
2007 1249 14 0 360 arc
stroke
2007 1249 14 0 360 arc
stroke
2008 1249 14 0 360 arc
stroke
2008 1250 14 0 360 arc
stroke
2008 1250 14 0 360 arc
stroke
2009 1250 14 0 360 arc
stroke
2009 1250 14 0 360 arc
stroke
2009 1250 14 0 360 arc
stroke
2010 1251 14 0 360 arc
stroke
2010 1251 14 0 360 arc
stroke
2010 1251 14 0 360 arc
stroke
2011 1251 14 0 360 arc
stroke
2011 1251 14 0 360 arc
stroke
2011 1252 14 0 360 arc
stroke
2012 1252 14 0 360 arc
stroke
2012 1252 14 0 360 arc
stroke
2012 1252 14 0 360 arc
stroke
2013 1252 14 0 360 arc
stroke
2013 1253 14 0 360 arc
stroke
2013 1253 14 0 360 arc
stroke
2014 1253 14 0 360 arc
stroke
2014 1253 14 0 360 arc
stroke
2014 1253 14 0 360 arc
stroke
2015 1254 14 0 360 arc
stroke
2015 1254 14 0 360 arc
stroke
2015 1254 14 0 360 arc
stroke
2016 1254 14 0 360 arc
stroke
2016 1255 14 0 360 arc
stroke
2016 1255 14 0 360 arc
stroke
2017 1255 14 0 360 arc
stroke
2017 1255 14 0 360 arc
stroke
2017 1255 14 0 360 arc
stroke
2018 1256 14 0 360 arc
stroke
2018 1256 14 0 360 arc
stroke
2018 1256 14 0 360 arc
stroke
2019 1257 14 0 360 arc
stroke
2019 1257 14 0 360 arc
stroke
2019 1257 14 0 360 arc
stroke
2020 1257 14 0 360 arc
stroke
2020 1257 14 0 360 arc
stroke
2020 1258 14 0 360 arc
stroke
2021 1258 14 0 360 arc
stroke
2021 1258 14 0 360 arc
stroke
2021 1258 14 0 360 arc
stroke
2022 1258 14 0 360 arc
stroke
2022 1259 14 0 360 arc
stroke
2022 1259 14 0 360 arc
stroke
2023 1259 14 0 360 arc
stroke
2023 1259 14 0 360 arc
stroke
2023 1260 14 0 360 arc
stroke
2024 1260 14 0 360 arc
stroke
2024 1260 14 0 360 arc
stroke
2024 1260 14 0 360 arc
stroke
2025 1260 14 0 360 arc
stroke
2025 1261 14 0 360 arc
stroke
2025 1261 14 0 360 arc
stroke
2026 1261 14 0 360 arc
stroke
2026 1261 14 0 360 arc
stroke
2026 1261 14 0 360 arc
stroke
2027 1261 14 0 360 arc
stroke
2027 1262 14 0 360 arc
stroke
2027 1262 14 0 360 arc
stroke
2027 1262 14 0 360 arc
stroke
2028 1262 14 0 360 arc
stroke
2028 1262 14 0 360 arc
stroke
2028 1262 14 0 360 arc
stroke
2029 1263 14 0 360 arc
stroke
2029 1263 14 0 360 arc
stroke
2029 1263 14 0 360 arc
stroke
2030 1263 14 0 360 arc
stroke
2030 1264 14 0 360 arc
stroke
2030 1264 14 0 360 arc
stroke
2031 1264 14 0 360 arc
stroke
2031 1264 14 0 360 arc
stroke
2031 1265 14 0 360 arc
stroke
2031 1265 14 0 360 arc
stroke
2032 1265 14 0 360 arc
stroke
2032 1265 14 0 360 arc
stroke
2032 1265 14 0 360 arc
stroke
2033 1266 14 0 360 arc
stroke
2033 1266 14 0 360 arc
stroke
2033 1266 14 0 360 arc
stroke
2034 1266 14 0 360 arc
stroke
2034 1266 14 0 360 arc
stroke
2034 1266 14 0 360 arc
stroke
2035 1267 14 0 360 arc
stroke
2035 1267 14 0 360 arc
stroke
2035 1267 14 0 360 arc
stroke
2035 1268 14 0 360 arc
stroke
2036 1268 14 0 360 arc
stroke
2036 1268 14 0 360 arc
stroke
2036 1268 14 0 360 arc
stroke
2037 1268 14 0 360 arc
stroke
2037 1269 14 0 360 arc
stroke
2037 1269 14 0 360 arc
stroke
2038 1269 14 0 360 arc
stroke
2038 1269 14 0 360 arc
stroke
2038 1269 14 0 360 arc
stroke
2038 1269 14 0 360 arc
stroke
2039 1270 14 0 360 arc
stroke
2039 1270 14 0 360 arc
stroke
2039 1270 14 0 360 arc
stroke
2040 1270 14 0 360 arc
stroke
2040 1271 14 0 360 arc
stroke
2040 1271 14 0 360 arc
stroke
2040 1271 14 0 360 arc
stroke
2041 1271 14 0 360 arc
stroke
2041 1271 14 0 360 arc
stroke
2041 1271 14 0 360 arc
stroke
2042 1272 14 0 360 arc
stroke
2042 1272 14 0 360 arc
stroke
2042 1272 14 0 360 arc
stroke
2042 1272 14 0 360 arc
stroke
2043 1273 14 0 360 arc
stroke
2043 1273 14 0 360 arc
stroke
2043 1273 14 0 360 arc
stroke
2044 1273 14 0 360 arc
stroke
2044 1273 14 0 360 arc
stroke
2044 1274 14 0 360 arc
stroke
2045 1274 14 0 360 arc
stroke
2045 1274 14 0 360 arc
stroke
2045 1274 14 0 360 arc
stroke
2045 1274 14 0 360 arc
stroke
2046 1275 14 0 360 arc
stroke
2046 1275 14 0 360 arc
stroke
2046 1275 14 0 360 arc
stroke
2046 1275 14 0 360 arc
stroke
2047 1276 14 0 360 arc
stroke
2047 1276 14 0 360 arc
stroke
2047 1276 14 0 360 arc
stroke
2048 1276 14 0 360 arc
stroke
2048 1276 14 0 360 arc
stroke
2048 1277 14 0 360 arc
stroke
2048 1277 14 0 360 arc
stroke
2049 1277 14 0 360 arc
stroke
2049 1277 14 0 360 arc
stroke
2049 1278 14 0 360 arc
stroke
2050 1278 14 0 360 arc
stroke
2050 1278 14 0 360 arc
stroke
2050 1278 14 0 360 arc
stroke
2050 1278 14 0 360 arc
stroke
2051 1279 14 0 360 arc
stroke
2051 1279 14 0 360 arc
stroke
2051 1279 14 0 360 arc
stroke
2052 1279 14 0 360 arc
stroke
2052 1279 14 0 360 arc
stroke
2052 1279 14 0 360 arc
stroke
2052 1280 14 0 360 arc
stroke
2053 1280 14 0 360 arc
stroke
2053 1280 14 0 360 arc
stroke
2053 1280 14 0 360 arc
stroke
2053 1281 14 0 360 arc
stroke
2054 1281 14 0 360 arc
stroke
2054 1281 14 0 360 arc
stroke
2054 1281 14 0 360 arc
stroke
2055 1281 14 0 360 arc
stroke
2055 1281 14 0 360 arc
stroke
2055 1281 14 0 360 arc
stroke
2055 1282 14 0 360 arc
stroke
2056 1282 14 0 360 arc
stroke
2056 1282 14 0 360 arc
stroke
2056 1283 14 0 360 arc
stroke
2056 1283 14 0 360 arc
stroke
2057 1283 14 0 360 arc
stroke
2057 1283 14 0 360 arc
stroke
2057 1283 14 0 360 arc
stroke
2057 1284 14 0 360 arc
stroke
2058 1284 14 0 360 arc
stroke
2058 1284 14 0 360 arc
stroke
2058 1284 14 0 360 arc
stroke
2059 1285 14 0 360 arc
stroke
2059 1285 14 0 360 arc
stroke
2059 1285 14 0 360 arc
stroke
2059 1285 14 0 360 arc
stroke
2060 1286 14 0 360 arc
stroke
2060 1286 14 0 360 arc
stroke
2060 1286 14 0 360 arc
stroke
2060 1286 14 0 360 arc
stroke
2061 1286 14 0 360 arc
stroke
2061 1287 14 0 360 arc
stroke
2061 1287 14 0 360 arc
stroke
2061 1287 14 0 360 arc
stroke
2062 1287 14 0 360 arc
stroke
2062 1287 14 0 360 arc
stroke
2062 1287 14 0 360 arc
stroke
2062 1288 14 0 360 arc
stroke
2063 1288 14 0 360 arc
stroke
2063 1288 14 0 360 arc
stroke
2063 1288 14 0 360 arc
stroke
2064 1288 14 0 360 arc
stroke
2064 1288 14 0 360 arc
stroke
2064 1288 14 0 360 arc
stroke
2064 1289 14 0 360 arc
stroke
2065 1289 14 0 360 arc
stroke
2065 1289 14 0 360 arc
stroke
2065 1289 14 0 360 arc
stroke
2065 1289 14 0 360 arc
stroke
2066 1290 14 0 360 arc
stroke
2066 1290 14 0 360 arc
stroke
2066 1290 14 0 360 arc
stroke
2066 1290 14 0 360 arc
stroke
2067 1290 14 0 360 arc
stroke
2067 1291 14 0 360 arc
stroke
2067 1291 14 0 360 arc
stroke
2067 1291 14 0 360 arc
stroke
2068 1291 14 0 360 arc
stroke
2068 1291 14 0 360 arc
stroke
2068 1292 14 0 360 arc
stroke
2068 1292 14 0 360 arc
stroke
2069 1292 14 0 360 arc
stroke
2069 1292 14 0 360 arc
stroke
2069 1292 14 0 360 arc
stroke
2069 1292 14 0 360 arc
stroke
2070 1293 14 0 360 arc
stroke
2070 1293 14 0 360 arc
stroke
2070 1293 14 0 360 arc
stroke
2070 1293 14 0 360 arc
stroke
2071 1293 14 0 360 arc
stroke
2071 1294 14 0 360 arc
stroke
2071 1294 14 0 360 arc
stroke
2071 1294 14 0 360 arc
stroke
2072 1294 14 0 360 arc
stroke
2072 1294 14 0 360 arc
stroke
2072 1295 14 0 360 arc
stroke
2072 1295 14 0 360 arc
stroke
2073 1295 14 0 360 arc
stroke
2073 1295 14 0 360 arc
stroke
2073 1295 14 0 360 arc
stroke
2073 1295 14 0 360 arc
stroke
2074 1295 14 0 360 arc
stroke
2074 1296 14 0 360 arc
stroke
2074 1296 14 0 360 arc
stroke
2074 1296 14 0 360 arc
stroke
2075 1296 14 0 360 arc
stroke
2075 1296 14 0 360 arc
stroke
2075 1296 14 0 360 arc
stroke
2075 1296 14 0 360 arc
stroke
2076 1296 14 0 360 arc
stroke
2076 1297 14 0 360 arc
stroke
2076 1297 14 0 360 arc
stroke
2076 1297 14 0 360 arc
stroke
2077 1297 14 0 360 arc
stroke
2077 1297 14 0 360 arc
stroke
2077 1297 14 0 360 arc
stroke
2077 1298 14 0 360 arc
stroke
2077 1298 14 0 360 arc
stroke
2078 1298 14 0 360 arc
stroke
2078 1298 14 0 360 arc
stroke
2078 1298 14 0 360 arc
stroke
2078 1298 14 0 360 arc
stroke
2079 1298 14 0 360 arc
stroke
2079 1299 14 0 360 arc
stroke
2079 1299 14 0 360 arc
stroke
2079 1299 14 0 360 arc
stroke
2080 1299 14 0 360 arc
stroke
2080 1299 14 0 360 arc
stroke
2080 1299 14 0 360 arc
stroke
2080 1300 14 0 360 arc
stroke
2081 1300 14 0 360 arc
stroke
2081 1300 14 0 360 arc
stroke
2081 1300 14 0 360 arc
stroke
2081 1300 14 0 360 arc
stroke
2082 1300 14 0 360 arc
stroke
2082 1300 14 0 360 arc
stroke
2082 1301 14 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
959 526 14 0 360 arc
stroke
1089 557 14 0 360 arc
stroke
1165 575 14 0 360 arc
stroke
1219 587 14 0 360 arc
stroke
1261 597 14 0 360 arc
stroke
1295 605 14 0 360 arc
stroke
1324 612 14 0 360 arc
stroke
1349 618 14 0 360 arc
stroke
1371 623 14 0 360 arc
stroke
1391 628 14 0 360 arc
stroke
1409 632 14 0 360 arc
stroke
1425 636 14 0 360 arc
stroke
1440 639 14 0 360 arc
stroke
1454 643 14 0 360 arc
stroke
1467 646 14 0 360 arc
stroke
1479 649 14 0 360 arc
stroke
1490 651 14 0 360 arc
stroke
1501 653 14 0 360 arc
stroke
1511 656 14 0 360 arc
stroke
1521 658 14 0 360 arc
stroke
1530 660 14 0 360 arc
stroke
1539 662 14 0 360 arc
stroke
1547 664 14 0 360 arc
stroke
1555 666 14 0 360 arc
stroke
1562 669 14 0 360 arc
stroke
1570 670 14 0 360 arc
stroke
1577 672 14 0 360 arc
stroke
1584 673 14 0 360 arc
stroke
1590 675 14 0 360 arc
stroke
1597 677 14 0 360 arc
stroke
1603 678 14 0 360 arc
stroke
1609 679 14 0 360 arc
stroke
1615 681 14 0 360 arc
stroke
1620 682 14 0 360 arc
stroke
1626 683 14 0 360 arc
stroke
1631 685 14 0 360 arc
stroke
1636 686 14 0 360 arc
stroke
1641 687 14 0 360 arc
stroke
1646 688 14 0 360 arc
stroke
1651 689 14 0 360 arc
stroke
1655 690 14 0 360 arc
stroke
1660 691 14 0 360 arc
stroke
1664 692 14 0 360 arc
stroke
1668 693 14 0 360 arc
stroke
1673 694 14 0 360 arc
stroke
1677 695 14 0 360 arc
stroke
1681 696 14 0 360 arc
stroke
1685 697 14 0 360 arc
stroke
1689 698 14 0 360 arc
stroke
1692 698 14 0 360 arc
stroke
1696 699 14 0 360 arc
stroke
1700 700 14 0 360 arc
stroke
1703 701 14 0 360 arc
stroke
1707 702 14 0 360 arc
stroke
1710 703 14 0 360 arc
stroke
1714 703 14 0 360 arc
stroke
1717 704 14 0 360 arc
stroke
1720 705 14 0 360 arc
stroke
1723 706 14 0 360 arc
stroke
1727 707 14 0 360 arc
stroke
1730 707 14 0 360 arc
stroke
1733 708 14 0 360 arc
stroke
1736 708 14 0 360 arc
stroke
1739 709 14 0 360 arc
stroke
1742 710 14 0 360 arc
stroke
1744 710 14 0 360 arc
stroke
1747 711 14 0 360 arc
stroke
1750 711 14 0 360 arc
stroke
1753 712 14 0 360 arc
stroke
1755 713 14 0 360 arc
stroke
1758 713 14 0 360 arc
stroke
1761 714 14 0 360 arc
stroke
1763 714 14 0 360 arc
stroke
1766 715 14 0 360 arc
stroke
1768 715 14 0 360 arc
stroke
1771 716 14 0 360 arc
stroke
1773 717 14 0 360 arc
stroke
1776 718 14 0 360 arc
stroke
1778 718 14 0 360 arc
stroke
1780 718 14 0 360 arc
stroke
1783 719 14 0 360 arc
stroke
1785 720 14 0 360 arc
stroke
1787 721 14 0 360 arc
stroke
1790 721 14 0 360 arc
stroke
1792 722 14 0 360 arc
stroke
1794 722 14 0 360 arc
stroke
1796 723 14 0 360 arc
stroke
1798 724 14 0 360 arc
stroke
1800 724 14 0 360 arc
stroke
1802 725 14 0 360 arc
stroke
1805 725 14 0 360 arc
stroke
1807 725 14 0 360 arc
stroke
1809 726 14 0 360 arc
stroke
1811 726 14 0 360 arc
stroke
1813 726 14 0 360 arc
stroke
1815 727 14 0 360 arc
stroke
1817 727 14 0 360 arc
stroke
1818 728 14 0 360 arc
stroke
1820 728 14 0 360 arc
stroke
1822 729 14 0 360 arc
stroke
1824 730 14 0 360 arc
stroke
1826 731 14 0 360 arc
stroke
1828 731 14 0 360 arc
stroke
1830 732 14 0 360 arc
stroke
1831 732 14 0 360 arc
stroke
1833 733 14 0 360 arc
stroke
1835 733 14 0 360 arc
stroke
1837 733 14 0 360 arc
stroke
1838 734 14 0 360 arc
stroke
1840 734 14 0 360 arc
stroke
1842 735 14 0 360 arc
stroke
1843 735 14 0 360 arc
stroke
1845 735 14 0 360 arc
stroke
1847 735 14 0 360 arc
stroke
1848 736 14 0 360 arc
stroke
1850 736 14 0 360 arc
stroke
1852 737 14 0 360 arc
stroke
1853 738 14 0 360 arc
stroke
1855 738 14 0 360 arc
stroke
1856 739 14 0 360 arc
stroke
1858 739 14 0 360 arc
stroke
1859 740 14 0 360 arc
stroke
1861 740 14 0 360 arc
stroke
1863 740 14 0 360 arc
stroke
1864 740 14 0 360 arc
stroke
1866 741 14 0 360 arc
stroke
1867 741 14 0 360 arc
stroke
1868 741 14 0 360 arc
stroke
1870 741 14 0 360 arc
stroke
1871 742 14 0 360 arc
stroke
1873 742 14 0 360 arc
stroke
1874 742 14 0 360 arc
stroke
1876 743 14 0 360 arc
stroke
1877 743 14 0 360 arc
stroke
1878 743 14 0 360 arc
stroke
1880 744 14 0 360 arc
stroke
1881 744 14 0 360 arc
stroke
1883 744 14 0 360 arc
stroke
1884 744 14 0 360 arc
stroke
1885 744 14 0 360 arc
stroke
1887 744 14 0 360 arc
stroke
1888 744 14 0 360 arc
stroke
1889 745 14 0 360 arc
stroke
1891 745 14 0 360 arc
stroke
1892 745 14 0 360 arc
stroke
1893 745 14 0 360 arc
stroke
1894 746 14 0 360 arc
stroke
1896 746 14 0 360 arc
stroke
1897 746 14 0 360 arc
stroke
1898 747 14 0 360 arc
stroke
1899 747 14 0 360 arc
stroke
1901 748 14 0 360 arc
stroke
1902 748 14 0 360 arc
stroke
1903 748 14 0 360 arc
stroke
1904 749 14 0 360 arc
stroke
1906 749 14 0 360 arc
stroke
1907 749 14 0 360 arc
stroke
1908 749 14 0 360 arc
stroke
1909 750 14 0 360 arc
stroke
1910 750 14 0 360 arc
stroke
1911 750 14 0 360 arc
stroke
1913 750 14 0 360 arc
stroke
1914 750 14 0 360 arc
stroke
1915 750 14 0 360 arc
stroke
1916 750 14 0 360 arc
stroke
1917 751 14 0 360 arc
stroke
1918 751 14 0 360 arc
stroke
1919 751 14 0 360 arc
stroke
1921 752 14 0 360 arc
stroke
1922 752 14 0 360 arc
stroke
1923 752 14 0 360 arc
stroke
1924 753 14 0 360 arc
stroke
1925 753 14 0 360 arc
stroke
1926 753 14 0 360 arc
stroke
1927 753 14 0 360 arc
stroke
1928 754 14 0 360 arc
stroke
1929 754 14 0 360 arc
stroke
1930 754 14 0 360 arc
stroke
1931 754 14 0 360 arc
stroke
1932 754 14 0 360 arc
stroke
1933 755 14 0 360 arc
stroke
1934 755 14 0 360 arc
stroke
1935 755 14 0 360 arc
stroke
1936 755 14 0 360 arc
stroke
1937 755 14 0 360 arc
stroke
1939 756 14 0 360 arc
stroke
1940 756 14 0 360 arc
stroke
1941 756 14 0 360 arc
stroke
1942 756 14 0 360 arc
stroke
1942 757 14 0 360 arc
stroke
1943 757 14 0 360 arc
stroke
1944 757 14 0 360 arc
stroke
1945 758 14 0 360 arc
stroke
1946 759 14 0 360 arc
stroke
1947 759 14 0 360 arc
stroke
1948 759 14 0 360 arc
stroke
1949 759 14 0 360 arc
stroke
1950 759 14 0 360 arc
stroke
1951 759 14 0 360 arc
stroke
1952 760 14 0 360 arc
stroke
1953 760 14 0 360 arc
stroke
1954 760 14 0 360 arc
stroke
1955 760 14 0 360 arc
stroke
1956 760 14 0 360 arc
stroke
1957 760 14 0 360 arc
stroke
1958 760 14 0 360 arc
stroke
1959 761 14 0 360 arc
stroke
1959 761 14 0 360 arc
stroke
1960 761 14 0 360 arc
stroke
1961 761 14 0 360 arc
stroke
1962 761 14 0 360 arc
stroke
1963 762 14 0 360 arc
stroke
1964 762 14 0 360 arc
stroke
1965 762 14 0 360 arc
stroke
1966 762 14 0 360 arc
stroke
1967 762 14 0 360 arc
stroke
1967 762 14 0 360 arc
stroke
1968 763 14 0 360 arc
stroke
1969 763 14 0 360 arc
stroke
1970 763 14 0 360 arc
stroke
1971 763 14 0 360 arc
stroke
1972 764 14 0 360 arc
stroke
1972 764 14 0 360 arc
stroke
1973 764 14 0 360 arc
stroke
1974 765 14 0 360 arc
stroke
1975 765 14 0 360 arc
stroke
1976 765 14 0 360 arc
stroke
1977 765 14 0 360 arc
stroke
1977 765 14 0 360 arc
stroke
1978 766 14 0 360 arc
stroke
1979 766 14 0 360 arc
stroke
1980 766 14 0 360 arc
stroke
1981 766 14 0 360 arc
stroke
1982 766 14 0 360 arc
stroke
1982 767 14 0 360 arc
stroke
1983 767 14 0 360 arc
stroke
1984 767 14 0 360 arc
stroke
1985 768 14 0 360 arc
stroke
1985 768 14 0 360 arc
stroke
1986 768 14 0 360 arc
stroke
1987 768 14 0 360 arc
stroke
1988 768 14 0 360 arc
stroke
1989 768 14 0 360 arc
stroke
1989 768 14 0 360 arc
stroke
1990 768 14 0 360 arc
stroke
1991 769 14 0 360 arc
stroke
1992 769 14 0 360 arc
stroke
1992 769 14 0 360 arc
stroke
1993 770 14 0 360 arc
stroke
1994 770 14 0 360 arc
stroke
1995 770 14 0 360 arc
stroke
1995 770 14 0 360 arc
stroke
1996 771 14 0 360 arc
stroke
1997 771 14 0 360 arc
stroke
1998 771 14 0 360 arc
stroke
1998 771 14 0 360 arc
stroke
1999 771 14 0 360 arc
stroke
2000 772 14 0 360 arc
stroke
2001 772 14 0 360 arc
stroke
2001 771 14 0 360 arc
stroke
2002 772 14 0 360 arc
stroke
2003 772 14 0 360 arc
stroke
2003 772 14 0 360 arc
stroke
2004 772 14 0 360 arc
stroke
2005 772 14 0 360 arc
stroke
2006 772 14 0 360 arc
stroke
2006 772 14 0 360 arc
stroke
2007 772 14 0 360 arc
stroke
2008 773 14 0 360 arc
stroke
2008 773 14 0 360 arc
stroke
2009 773 14 0 360 arc
stroke
2010 774 14 0 360 arc
stroke
2010 773 14 0 360 arc
stroke
2011 774 14 0 360 arc
stroke
2012 774 14 0 360 arc
stroke
2012 774 14 0 360 arc
stroke
2013 774 14 0 360 arc
stroke
2014 775 14 0 360 arc
stroke
2014 775 14 0 360 arc
stroke
2015 775 14 0 360 arc
stroke
2016 775 14 0 360 arc
stroke
2016 775 14 0 360 arc
stroke
2017 775 14 0 360 arc
stroke
2018 775 14 0 360 arc
stroke
2018 775 14 0 360 arc
stroke
2019 776 14 0 360 arc
stroke
2020 776 14 0 360 arc
stroke
2020 776 14 0 360 arc
stroke
2021 776 14 0 360 arc
stroke
2022 776 14 0 360 arc
stroke
2022 776 14 0 360 arc
stroke
2023 776 14 0 360 arc
stroke
2024 776 14 0 360 arc
stroke
2024 776 14 0 360 arc
stroke
2025 776 14 0 360 arc
stroke
2026 777 14 0 360 arc
stroke
2026 777 14 0 360 arc
stroke
2027 777 14 0 360 arc
stroke
2027 777 14 0 360 arc
stroke
2028 777 14 0 360 arc
stroke
2029 777 14 0 360 arc
stroke
2029 778 14 0 360 arc
stroke
2030 778 14 0 360 arc
stroke
2031 778 14 0 360 arc
stroke
2031 778 14 0 360 arc
stroke
2032 778 14 0 360 arc
stroke
2032 778 14 0 360 arc
stroke
2033 778 14 0 360 arc
stroke
2034 778 14 0 360 arc
stroke
2034 778 14 0 360 arc
stroke
2035 779 14 0 360 arc
stroke
2035 779 14 0 360 arc
stroke
2036 779 14 0 360 arc
stroke
2037 779 14 0 360 arc
stroke
2037 779 14 0 360 arc
stroke
2038 780 14 0 360 arc
stroke
2038 780 14 0 360 arc
stroke
2039 780 14 0 360 arc
stroke
2040 780 14 0 360 arc
stroke
2040 780 14 0 360 arc
stroke
2041 781 14 0 360 arc
stroke
2041 781 14 0 360 arc
stroke
2042 781 14 0 360 arc
stroke
2042 781 14 0 360 arc
stroke
2043 782 14 0 360 arc
stroke
2044 782 14 0 360 arc
stroke
2044 782 14 0 360 arc
stroke
2045 782 14 0 360 arc
stroke
2045 782 14 0 360 arc
stroke
2046 782 14 0 360 arc
stroke
2046 783 14 0 360 arc
stroke
2047 783 14 0 360 arc
stroke
2048 783 14 0 360 arc
stroke
2048 783 14 0 360 arc
stroke
2049 784 14 0 360 arc
stroke
2049 784 14 0 360 arc
stroke
2050 784 14 0 360 arc
stroke
2050 785 14 0 360 arc
stroke
2051 785 14 0 360 arc
stroke
2052 784 14 0 360 arc
stroke
2052 784 14 0 360 arc
stroke
2053 784 14 0 360 arc
stroke
2053 785 14 0 360 arc
stroke
2054 784 14 0 360 arc
stroke
2054 785 14 0 360 arc
stroke
2055 785 14 0 360 arc
stroke
2055 786 14 0 360 arc
stroke
2056 786 14 0 360 arc
stroke
2056 786 14 0 360 arc
stroke
2057 786 14 0 360 arc
stroke
2057 786 14 0 360 arc
stroke
2058 786 14 0 360 arc
stroke
2059 786 14 0 360 arc
stroke
2059 786 14 0 360 arc
stroke
2060 786 14 0 360 arc
stroke
2060 786 14 0 360 arc
stroke
2061 786 14 0 360 arc
stroke
2061 787 14 0 360 arc
stroke
2062 787 14 0 360 arc
stroke
2062 787 14 0 360 arc
stroke
2063 787 14 0 360 arc
stroke
2063 787 14 0 360 arc
stroke
2064 788 14 0 360 arc
stroke
2064 788 14 0 360 arc
stroke
2065 788 14 0 360 arc
stroke
2065 788 14 0 360 arc
stroke
2066 788 14 0 360 arc
stroke
2066 788 14 0 360 arc
stroke
2067 788 14 0 360 arc
stroke
2067 789 14 0 360 arc
stroke
2068 789 14 0 360 arc
stroke
2068 789 14 0 360 arc
stroke
2069 790 14 0 360 arc
stroke
2069 790 14 0 360 arc
stroke
2070 790 14 0 360 arc
stroke
2070 790 14 0 360 arc
stroke
2071 791 14 0 360 arc
stroke
2071 790 14 0 360 arc
stroke
2072 790 14 0 360 arc
stroke
2072 790 14 0 360 arc
stroke
2073 790 14 0 360 arc
stroke
2073 790 14 0 360 arc
stroke
2074 790 14 0 360 arc
stroke
2074 791 14 0 360 arc
stroke
2075 791 14 0 360 arc
stroke
2075 791 14 0 360 arc
stroke
2076 791 14 0 360 arc
stroke
2076 791 14 0 360 arc
stroke
2077 791 14 0 360 arc
stroke
2077 792 14 0 360 arc
stroke
2078 792 14 0 360 arc
stroke
2078 792 14 0 360 arc
stroke
2079 792 14 0 360 arc
stroke
2079 792 14 0 360 arc
stroke
2080 792 14 0 360 arc
stroke
2080 792 14 0 360 arc
stroke
2081 793 14 0 360 arc
stroke
2081 793 14 0 360 arc
stroke
2082 793 14 0 360 arc
stroke
2082 793 14 0 360 arc
stroke
2082 793 14 0 360 arc
stroke
2083 792 14 0 360 arc
stroke
2083 793 14 0 360 arc
stroke
2084 793 14 0 360 arc
stroke
2084 793 14 0 360 arc
stroke
2085 793 14 0 360 arc
stroke
2085 793 14 0 360 arc
stroke
2086 793 14 0 360 arc
stroke
2086 793 14 0 360 arc
stroke
2087 793 14 0 360 arc
stroke
2087 793 14 0 360 arc
stroke
2088 793 14 0 360 arc
stroke
2088 794 14 0 360 arc
stroke
2088 794 14 0 360 arc
stroke
2089 794 14 0 360 arc
stroke
2089 794 14 0 360 arc
stroke
2090 794 14 0 360 arc
stroke
2090 794 14 0 360 arc
stroke
2091 794 14 0 360 arc
stroke
2091 794 14 0 360 arc
stroke
2092 794 14 0 360 arc
stroke
2092 794 14 0 360 arc
stroke
2092 795 14 0 360 arc
stroke
2093 795 14 0 360 arc
stroke
2093 795 14 0 360 arc
stroke
2094 795 14 0 360 arc
stroke
2094 795 14 0 360 arc
stroke
2095 795 14 0 360 arc
stroke
2095 795 14 0 360 arc
stroke
2096 795 14 0 360 arc
stroke
2096 796 14 0 360 arc
stroke
2096 795 14 0 360 arc
stroke
2097 796 14 0 360 arc
stroke
2097 796 14 0 360 arc
stroke
2098 796 14 0 360 arc
stroke
2098 796 14 0 360 arc
stroke
2099 795 14 0 360 arc
stroke
2099 795 14 0 360 arc
stroke
2099 796 14 0 360 arc
stroke
2100 796 14 0 360 arc
stroke
2100 796 14 0 360 arc
stroke
2101 795 14 0 360 arc
stroke
2101 795 14 0 360 arc
stroke
2102 796 14 0 360 arc
stroke
2102 796 14 0 360 arc
stroke
2102 796 14 0 360 arc
stroke
2103 796 14 0 360 arc
stroke
2103 796 14 0 360 arc
stroke
2104 796 14 0 360 arc
stroke
2104 796 14 0 360 arc
stroke
2104 797 14 0 360 arc
stroke
2105 797 14 0 360 arc
stroke
2105 797 14 0 360 arc
stroke
2106 797 14 0 360 arc
stroke
2106 797 14 0 360 arc
stroke
2107 797 14 0 360 arc
stroke
2107 797 14 0 360 arc
stroke
2107 797 14 0 360 arc
stroke
2108 797 14 0 360 arc
stroke
2108 797 14 0 360 arc
stroke
2109 797 14 0 360 arc
stroke
2109 798 14 0 360 arc
stroke
2109 798 14 0 360 arc
stroke
2110 798 14 0 360 arc
stroke
2110 798 14 0 360 arc
stroke
2111 798 14 0 360 arc
stroke
2111 798 14 0 360 arc
stroke
2111 799 14 0 360 arc
stroke
2112 798 14 0 360 arc
stroke
2112 798 14 0 360 arc
stroke
2113 799 14 0 360 arc
stroke
2113 799 14 0 360 arc
stroke
2113 799 14 0 360 arc
stroke
2114 799 14 0 360 arc
stroke
2114 799 14 0 360 arc
stroke
2115 799 14 0 360 arc
stroke
2115 799 14 0 360 arc
stroke
2115 799 14 0 360 arc
stroke
2116 799 14 0 360 arc
stroke
2116 799 14 0 360 arc
stroke
2117 799 14 0 360 arc
stroke
2117 799 14 0 360 arc
stroke
2117 800 14 0 360 arc
stroke
2118 800 14 0 360 arc
stroke
2118 800 14 0 360 arc
stroke
2118 800 14 0 360 arc
stroke
2119 800 14 0 360 arc
stroke
2119 800 14 0 360 arc
stroke
2120 800 14 0 360 arc
stroke
2120 800 14 0 360 arc
stroke
2120 800 14 0 360 arc
stroke
2121 800 14 0 360 arc
stroke
2121 801 14 0 360 arc
stroke
2122 801 14 0 360 arc
stroke
2122 801 14 0 360 arc
stroke
2122 801 14 0 360 arc
stroke
2123 801 14 0 360 arc
stroke
2123 801 14 0 360 arc
stroke
2123 801 14 0 360 arc
stroke
2124 802 14 0 360 arc
stroke
2124 802 14 0 360 arc
stroke
2125 802 14 0 360 arc
stroke
2125 802 14 0 360 arc
stroke
2125 802 14 0 360 arc
stroke
2126 802 14 0 360 arc
stroke
2126 802 14 0 360 arc
stroke
2126 802 14 0 360 arc
stroke
2127 802 14 0 360 arc
stroke
2127 802 14 0 360 arc
stroke
2127 803 14 0 360 arc
stroke
2128 803 14 0 360 arc
stroke
2128 803 14 0 360 arc
stroke
2129 803 14 0 360 arc
stroke
2129 803 14 0 360 arc
stroke
2129 803 14 0 360 arc
stroke
2130 804 14 0 360 arc
stroke
2130 803 14 0 360 arc
stroke
2130 804 14 0 360 arc
stroke
2131 803 14 0 360 arc
stroke
2131 804 14 0 360 arc
stroke
2131 803 14 0 360 arc
stroke
2132 803 14 0 360 arc
stroke
2132 804 14 0 360 arc
stroke
2133 804 14 0 360 arc
stroke
2133 804 14 0 360 arc
stroke
2133 804 14 0 360 arc
stroke
2134 804 14 0 360 arc
stroke
2134 804 14 0 360 arc
stroke
2134 804 14 0 360 arc
stroke
2135 804 14 0 360 arc
stroke
2135 804 14 0 360 arc
stroke
2135 804 14 0 360 arc
stroke
2136 805 14 0 360 arc
stroke
2136 805 14 0 360 arc
stroke
2136 805 14 0 360 arc
stroke
2137 805 14 0 360 arc
stroke
2137 805 14 0 360 arc
stroke
2138 806 14 0 360 arc
stroke
2138 806 14 0 360 arc
stroke
2138 806 14 0 360 arc
stroke
2139 806 14 0 360 arc
stroke
2139 806 14 0 360 arc
stroke
2139 806 14 0 360 arc
stroke
2140 806 14 0 360 arc
stroke
2140 806 14 0 360 arc
stroke
2140 807 14 0 360 arc
stroke
2141 807 14 0 360 arc
stroke
2141 806 14 0 360 arc
stroke
2141 807 14 0 360 arc
stroke
2142 807 14 0 360 arc
stroke
2142 807 14 0 360 arc
stroke
2142 807 14 0 360 arc
stroke
2143 808 14 0 360 arc
stroke
2143 808 14 0 360 arc
stroke
2143 807 14 0 360 arc
stroke
2144 807 14 0 360 arc
stroke
2144 808 14 0 360 arc
stroke
2144 808 14 0 360 arc
stroke
2145 808 14 0 360 arc
stroke
2145 808 14 0 360 arc
stroke
2145 809 14 0 360 arc
stroke
2146 809 14 0 360 arc
stroke
2146 809 14 0 360 arc
stroke
2146 809 14 0 360 arc
stroke
2147 809 14 0 360 arc
stroke
2147 809 14 0 360 arc
stroke
2147 810 14 0 360 arc
stroke
2148 810 14 0 360 arc
stroke
2148 810 14 0 360 arc
stroke
2148 810 14 0 360 arc
stroke
2149 810 14 0 360 arc
stroke
2149 810 14 0 360 arc
stroke
2149 810 14 0 360 arc
stroke
2150 810 14 0 360 arc
stroke
2150 810 14 0 360 arc
stroke
2150 810 14 0 360 arc
stroke
2151 810 14 0 360 arc
stroke
2151 810 14 0 360 arc
stroke
2151 810 14 0 360 arc
stroke
2152 810 14 0 360 arc
stroke
2152 810 14 0 360 arc
stroke
2152 810 14 0 360 arc
stroke
2153 810 14 0 360 arc
stroke
2153 810 14 0 360 arc
stroke
2153 811 14 0 360 arc
stroke
2154 811 14 0 360 arc
stroke
2154 811 14 0 360 arc
stroke
2154 811 14 0 360 arc
stroke
2154 811 14 0 360 arc
stroke
2155 811 14 0 360 arc
stroke
2155 811 14 0 360 arc
stroke
2155 811 14 0 360 arc
stroke
2156 811 14 0 360 arc
stroke
2156 812 14 0 360 arc
stroke
2156 812 14 0 360 arc
stroke
2157 812 14 0 360 arc
stroke
2157 812 14 0 360 arc
stroke
2157 812 14 0 360 arc
stroke
2158 812 14 0 360 arc
stroke
2158 812 14 0 360 arc
stroke
2158 812 14 0 360 arc
stroke
2159 812 14 0 360 arc
stroke
2159 812 14 0 360 arc
stroke
2159 813 14 0 360 arc
stroke
2160 813 14 0 360 arc
stroke
2160 813 14 0 360 arc
stroke
2160 813 14 0 360 arc
stroke
2160 813 14 0 360 arc
stroke
2161 813 14 0 360 arc
stroke
2161 814 14 0 360 arc
stroke
2161 814 14 0 360 arc
stroke
2162 814 14 0 360 arc
stroke
2162 814 14 0 360 arc
stroke
2162 815 14 0 360 arc
stroke
2163 815 14 0 360 arc
stroke
2163 815 14 0 360 arc
stroke
2163 815 14 0 360 arc
stroke
2163 815 14 0 360 arc
stroke
2164 815 14 0 360 arc
stroke
2164 815 14 0 360 arc
stroke
2164 815 14 0 360 arc
stroke
2165 815 14 0 360 arc
stroke
2165 815 14 0 360 arc
stroke
2165 815 14 0 360 arc
stroke
2166 815 14 0 360 arc
stroke
2166 815 14 0 360 arc
stroke
2166 815 14 0 360 arc
stroke
2166 816 14 0 360 arc
stroke
2167 816 14 0 360 arc
stroke
2167 816 14 0 360 arc
stroke
2167 816 14 0 360 arc
stroke
2168 816 14 0 360 arc
stroke
2168 816 14 0 360 arc
stroke
2168 816 14 0 360 arc
stroke
2169 817 14 0 360 arc
stroke
2169 817 14 0 360 arc
stroke
2169 817 14 0 360 arc
stroke
2169 817 14 0 360 arc
stroke
2170 817 14 0 360 arc
stroke
2170 817 14 0 360 arc
stroke
2170 817 14 0 360 arc
stroke
2171 817 14 0 360 arc
stroke
2171 817 14 0 360 arc
stroke
2171 817 14 0 360 arc
stroke
2171 818 14 0 360 arc
stroke
2172 818 14 0 360 arc
stroke
2172 818 14 0 360 arc
stroke
2172 818 14 0 360 arc
stroke
2173 818 14 0 360 arc
stroke
2173 818 14 0 360 arc
stroke
2173 818 14 0 360 arc
stroke
2174 818 14 0 360 arc
stroke
2174 819 14 0 360 arc
stroke
2174 819 14 0 360 arc
stroke
2174 819 14 0 360 arc
stroke
2175 819 14 0 360 arc
stroke
2175 819 14 0 360 arc
stroke
2175 819 14 0 360 arc
stroke
2176 820 14 0 360 arc
stroke
2176 820 14 0 360 arc
stroke
2176 820 14 0 360 arc
stroke
2176 820 14 0 360 arc
stroke
2177 820 14 0 360 arc
stroke
2177 820 14 0 360 arc
stroke
2177 820 14 0 360 arc
stroke
2177 821 14 0 360 arc
stroke
2178 821 14 0 360 arc
stroke
2178 821 14 0 360 arc
stroke
2178 821 14 0 360 arc
stroke
2179 821 14 0 360 arc
stroke
2179 822 14 0 360 arc
stroke
2179 821 14 0 360 arc
stroke
2179 821 14 0 360 arc
stroke
2180 821 14 0 360 arc
stroke
2180 822 14 0 360 arc
stroke
2180 822 14 0 360 arc
stroke
2181 822 14 0 360 arc
stroke
2181 822 14 0 360 arc
stroke
2181 822 14 0 360 arc
stroke
2181 822 14 0 360 arc
stroke
2182 822 14 0 360 arc
stroke
2182 822 14 0 360 arc
stroke
2182 822 14 0 360 arc
stroke
2182 822 14 0 360 arc
stroke
2183 821 14 0 360 arc
stroke
2183 822 14 0 360 arc
stroke
2183 822 14 0 360 arc
stroke
2184 822 14 0 360 arc
stroke
2184 821 14 0 360 arc
stroke
2184 822 14 0 360 arc
stroke
2184 822 14 0 360 arc
stroke
2185 822 14 0 360 arc
stroke
2185 822 14 0 360 arc
stroke
2185 822 14 0 360 arc
stroke
2185 822 14 0 360 arc
stroke
2186 822 14 0 360 arc
stroke
2186 823 14 0 360 arc
stroke
2186 823 14 0 360 arc
stroke
2187 823 14 0 360 arc
stroke
2187 823 14 0 360 arc
stroke
2187 823 14 0 360 arc
stroke
2187 823 14 0 360 arc
stroke
2188 823 14 0 360 arc
stroke
2188 823 14 0 360 arc
stroke
2188 823 14 0 360 arc
stroke
2188 823 14 0 360 arc
stroke
2189 823 14 0 360 arc
stroke
2189 823 14 0 360 arc
stroke
2189 823 14 0 360 arc
stroke
2189 823 14 0 360 arc
stroke
2190 823 14 0 360 arc
stroke
2190 824 14 0 360 arc
stroke
2190 823 14 0 360 arc
stroke
2191 824 14 0 360 arc
stroke
2191 824 14 0 360 arc
stroke
2191 824 14 0 360 arc
stroke
2191 824 14 0 360 arc
stroke
2192 824 14 0 360 arc
stroke
2192 824 14 0 360 arc
stroke
2192 824 14 0 360 arc
stroke
2192 824 14 0 360 arc
stroke
2193 824 14 0 360 arc
stroke
2193 824 14 0 360 arc
stroke
2193 824 14 0 360 arc
stroke
2193 824 14 0 360 arc
stroke
2194 824 14 0 360 arc
stroke
2194 824 14 0 360 arc
stroke
2194 825 14 0 360 arc
stroke
2194 825 14 0 360 arc
stroke
2195 825 14 0 360 arc
stroke
2195 825 14 0 360 arc
stroke
2195 825 14 0 360 arc
stroke
2195 825 14 0 360 arc
stroke
2196 825 14 0 360 arc
stroke
2196 825 14 0 360 arc
stroke
2196 825 14 0 360 arc
stroke
2196 825 14 0 360 arc
stroke
2197 826 14 0 360 arc
stroke
2197 826 14 0 360 arc
stroke
2197 826 14 0 360 arc
stroke
2197 826 14 0 360 arc
stroke
2198 827 14 0 360 arc
stroke
2198 826 14 0 360 arc
stroke
2198 826 14 0 360 arc
stroke
2199 826 14 0 360 arc
stroke
2199 826 14 0 360 arc
stroke
2199 826 14 0 360 arc
stroke
2199 826 14 0 360 arc
stroke
2200 826 14 0 360 arc
stroke
2200 826 14 0 360 arc
stroke
2200 827 14 0 360 arc
stroke
2200 827 14 0 360 arc
stroke
2201 827 14 0 360 arc
stroke
2201 827 14 0 360 arc
stroke
2201 827 14 0 360 arc
stroke
2201 827 14 0 360 arc
stroke
2201 827 14 0 360 arc
stroke
2202 827 14 0 360 arc
stroke
2202 827 14 0 360 arc
stroke
2202 827 14 0 360 arc
stroke
2202 827 14 0 360 arc
stroke
2203 827 14 0 360 arc
stroke
2203 827 14 0 360 arc
stroke
2203 827 14 0 360 arc
stroke
2203 827 14 0 360 arc
stroke
2204 827 14 0 360 arc
stroke
2204 827 14 0 360 arc
stroke
2204 827 14 0 360 arc
stroke
2204 827 14 0 360 arc
stroke
2205 827 14 0 360 arc
stroke
2205 827 14 0 360 arc
stroke
2205 827 14 0 360 arc
stroke
2205 827 14 0 360 arc
stroke
2206 827 14 0 360 arc
stroke
2206 827 14 0 360 arc
stroke
2206 827 14 0 360 arc
stroke
2206 827 14 0 360 arc
stroke
2207 827 14 0 360 arc
stroke
2207 828 14 0 360 arc
stroke
2207 828 14 0 360 arc
stroke
2207 828 14 0 360 arc
stroke
2208 828 14 0 360 arc
stroke
2208 828 14 0 360 arc
stroke
2208 828 14 0 360 arc
stroke
2208 827 14 0 360 arc
stroke
2209 828 14 0 360 arc
stroke
2209 827 14 0 360 arc
stroke
2209 827 14 0 360 arc
stroke
2209 827 14 0 360 arc
stroke
2209 827 14 0 360 arc
stroke
2210 827 14 0 360 arc
stroke
2210 828 14 0 360 arc
stroke
2210 828 14 0 360 arc
stroke
2210 828 14 0 360 arc
stroke
2211 828 14 0 360 arc
stroke
2211 828 14 0 360 arc
stroke
2211 828 14 0 360 arc
stroke
2211 828 14 0 360 arc
stroke
2212 828 14 0 360 arc
stroke
2212 828 14 0 360 arc
stroke
2212 828 14 0 360 arc
stroke
2212 829 14 0 360 arc
stroke
2213 828 14 0 360 arc
stroke
2213 828 14 0 360 arc
stroke
2213 828 14 0 360 arc
stroke
2213 828 14 0 360 arc
stroke
2213 829 14 0 360 arc
stroke
2214 829 14 0 360 arc
stroke
2214 829 14 0 360 arc
stroke
2214 829 14 0 360 arc
stroke
2214 829 14 0 360 arc
stroke
2215 829 14 0 360 arc
stroke
2215 829 14 0 360 arc
stroke
2215 829 14 0 360 arc
stroke
2215 829 14 0 360 arc
stroke
2216 829 14 0 360 arc
stroke
2216 829 14 0 360 arc
stroke
2216 830 14 0 360 arc
stroke
2216 830 14 0 360 arc
stroke
2216 830 14 0 360 arc
stroke
2217 830 14 0 360 arc
stroke
2217 830 14 0 360 arc
stroke
2217 830 14 0 360 arc
stroke
2217 830 14 0 360 arc
stroke
2218 830 14 0 360 arc
stroke
2218 831 14 0 360 arc
stroke
2218 831 14 0 360 arc
stroke
2218 831 14 0 360 arc
stroke
2219 831 14 0 360 arc
stroke
2219 831 14 0 360 arc
stroke
2219 831 14 0 360 arc
stroke
2219 831 14 0 360 arc
stroke
2219 832 14 0 360 arc
stroke
2220 832 14 0 360 arc
stroke
2220 832 14 0 360 arc
stroke
2220 832 14 0 360 arc
stroke
2220 832 14 0 360 arc
stroke
2221 832 14 0 360 arc
stroke
2221 832 14 0 360 arc
stroke
2221 832 14 0 360 arc
stroke
2221 832 14 0 360 arc
stroke
2221 832 14 0 360 arc
stroke
2222 832 14 0 360 arc
stroke
2222 832 14 0 360 arc
stroke
2222 832 14 0 360 arc
stroke
2222 833 14 0 360 arc
stroke
2223 833 14 0 360 arc
stroke
2223 833 14 0 360 arc
stroke
2223 832 14 0 360 arc
stroke
2223 832 14 0 360 arc
stroke
2223 832 14 0 360 arc
stroke
2224 832 14 0 360 arc
stroke
2224 832 14 0 360 arc
stroke
2224 832 14 0 360 arc
stroke
2224 832 14 0 360 arc
stroke
2225 832 14 0 360 arc
stroke
2225 832 14 0 360 arc
stroke
2225 832 14 0 360 arc
stroke
2225 832 14 0 360 arc
stroke
2225 832 14 0 360 arc
stroke
2226 832 14 0 360 arc
stroke
2226 832 14 0 360 arc
stroke
2226 832 14 0 360 arc
stroke
2226 832 14 0 360 arc
stroke
2226 832 14 0 360 arc
stroke
2227 832 14 0 360 arc
stroke
2227 832 14 0 360 arc
stroke
2227 832 14 0 360 arc
stroke
2227 832 14 0 360 arc
stroke
2228 832 14 0 360 arc
stroke
2228 832 14 0 360 arc
stroke
2228 832 14 0 360 arc
stroke
2228 832 14 0 360 arc
stroke
2228 832 14 0 360 arc
stroke
2229 832 14 0 360 arc
stroke
2229 832 14 0 360 arc
stroke
2229 832 14 0 360 arc
stroke
2229 832 14 0 360 arc
stroke
2229 832 14 0 360 arc
stroke
2230 832 14 0 360 arc
stroke
2230 832 14 0 360 arc
stroke
2230 832 14 0 360 arc
stroke
2230 832 14 0 360 arc
stroke
2231 832 14 0 360 arc
stroke
2231 832 14 0 360 arc
stroke
2231 832 14 0 360 arc
stroke
2231 832 14 0 360 arc
stroke
2231 832 14 0 360 arc
stroke
2232 832 14 0 360 arc
stroke
2232 831 14 0 360 arc
stroke
2232 832 14 0 360 arc
stroke
2232 832 14 0 360 arc
stroke
2232 832 14 0 360 arc
stroke
2233 832 14 0 360 arc
stroke
2233 832 14 0 360 arc
stroke
2233 832 14 0 360 arc
stroke
2233 832 14 0 360 arc
stroke
2234 832 14 0 360 arc
stroke
2234 833 14 0 360 arc
stroke
2234 833 14 0 360 arc
stroke
2234 833 14 0 360 arc
stroke
2234 833 14 0 360 arc
stroke
2235 832 14 0 360 arc
stroke
2235 832 14 0 360 arc
stroke
2235 832 14 0 360 arc
stroke
2235 833 14 0 360 arc
stroke
2235 832 14 0 360 arc
stroke
2236 832 14 0 360 arc
stroke
2236 832 14 0 360 arc
stroke
2236 832 14 0 360 arc
stroke
2236 832 14 0 360 arc
stroke
2236 832 14 0 360 arc
stroke
2237 833 14 0 360 arc
stroke
2237 833 14 0 360 arc
stroke
2237 832 14 0 360 arc
stroke
2237 832 14 0 360 arc
stroke
2237 832 14 0 360 arc
stroke
2238 832 14 0 360 arc
stroke
2238 832 14 0 360 arc
stroke
2238 832 14 0 360 arc
stroke
2238 832 14 0 360 arc
stroke
2238 832 14 0 360 arc
stroke
2239 832 14 0 360 arc
stroke
2239 832 14 0 360 arc
stroke
2239 832 14 0 360 arc
stroke
2239 832 14 0 360 arc
stroke
2239 832 14 0 360 arc
stroke
2240 832 14 0 360 arc
stroke
2240 832 14 0 360 arc
stroke
2240 832 14 0 360 arc
stroke
2240 832 14 0 360 arc
stroke
2240 833 14 0 360 arc
stroke
2241 832 14 0 360 arc
stroke
2241 833 14 0 360 arc
stroke
2241 833 14 0 360 arc
stroke
2241 833 14 0 360 arc
stroke
2241 833 14 0 360 arc
stroke
2242 833 14 0 360 arc
stroke
2242 833 14 0 360 arc
stroke
2242 833 14 0 360 arc
stroke
2242 833 14 0 360 arc
stroke
2242 833 14 0 360 arc
stroke
2243 833 14 0 360 arc
stroke
2243 833 14 0 360 arc
stroke
2243 833 14 0 360 arc
stroke
2243 833 14 0 360 arc
stroke
2243 833 14 0 360 arc
stroke
2244 833 14 0 360 arc
stroke
2244 833 14 0 360 arc
stroke
2244 833 14 0 360 arc
stroke
2244 833 14 0 360 arc
stroke
2244 833 14 0 360 arc
stroke
2245 833 14 0 360 arc
stroke
2245 833 14 0 360 arc
stroke
2245 833 14 0 360 arc
stroke
2245 834 14 0 360 arc
stroke
2245 834 14 0 360 arc
stroke
2246 834 14 0 360 arc
stroke
2246 834 14 0 360 arc
stroke
2246 834 14 0 360 arc
stroke
2246 834 14 0 360 arc
stroke
2246 834 14 0 360 arc
stroke
2247 835 14 0 360 arc
stroke
2247 835 14 0 360 arc
stroke
2247 835 14 0 360 arc
stroke
2247 835 14 0 360 arc
stroke
2247 835 14 0 360 arc
stroke
2248 835 14 0 360 arc
stroke
2248 836 14 0 360 arc
stroke
2248 835 14 0 360 arc
stroke
2248 835 14 0 360 arc
stroke
2248 835 14 0 360 arc
stroke
2249 835 14 0 360 arc
stroke
2249 836 14 0 360 arc
stroke
2249 836 14 0 360 arc
stroke
2249 836 14 0 360 arc
stroke
2249 836 14 0 360 arc
stroke
2249 836 14 0 360 arc
stroke
2250 836 14 0 360 arc
stroke
2250 836 14 0 360 arc
stroke
2250 836 14 0 360 arc
stroke
2250 836 14 0 360 arc
stroke
2250 836 14 0 360 arc
stroke
2251 836 14 0 360 arc
stroke
2251 836 14 0 360 arc
stroke
2251 836 14 0 360 arc
stroke
2251 836 14 0 360 arc
stroke
2251 836 14 0 360 arc
stroke
2252 836 14 0 360 arc
stroke
2252 836 14 0 360 arc
stroke
2252 836 14 0 360 arc
stroke
2252 836 14 0 360 arc
stroke
2252 836 14 0 360 arc
stroke
2253 836 14 0 360 arc
stroke
2253 836 14 0 360 arc
stroke
2253 837 14 0 360 arc
stroke
2253 837 14 0 360 arc
stroke
2253 837 14 0 360 arc
stroke
2253 837 14 0 360 arc
stroke
2254 836 14 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1948 1438 m
gsave
1948 1438 translate
0 rotate
0 -24  m
(3D) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
76 scalefont
 setfont
3 setlinewidth
/Helvetica findfont
72 scalefont
 setfont
2111 951 m
gsave
2111 951 translate
0 rotate
0 -24  m
(2D) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
76 scalefont
 setfont
3 setlinewidth
/Helvetica findfont
72 scalefont
 setfont
1562 1750 m
gsave
1562 1750 translate
0 rotate
0 -24  m
(3D) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
76 scalefont
 setfont
3 setlinewidth
/Helvetica findfont
72 scalefont
 setfont
1577 1550 m
gsave
1577 1550 translate
0 rotate
0 -24  m
(2D) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
76 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 199 100 561 459

%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
5 setlinewidth
830 650 m
830 1800 l
2340 1800 l
2340 650 l
830 650 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
830 650 m
830 660 l
930 650 m
930 660 l
1031 650 m
1031 660 l
1132 650 m
1132 660 l
1232 650 m
1232 660 l
1333 650 m
1333 660 l
1434 650 m
1434 660 l
1534 650 m
1534 660 l
1635 650 m
1635 660 l
1736 650 m
1736 660 l
1836 650 m
1836 660 l
1937 650 m
1937 660 l
2038 650 m
2038 660 l
2138 650 m
2138 660 l
2239 650 m
2239 660 l
2340 650 m
2340 660 l
830 1800 m
830 1790 l
930 1800 m
930 1790 l
1031 1800 m
1031 1790 l
1132 1800 m
1132 1790 l
1232 1800 m
1232 1790 l
1333 1800 m
1333 1790 l
1434 1800 m
1434 1790 l
1534 1800 m
1534 1790 l
1635 1800 m
1635 1790 l
1736 1800 m
1736 1790 l
1836 1800 m
1836 1790 l
1937 1800 m
1937 1790 l
2038 1800 m
2038 1790 l
2138 1800 m
2138 1790 l
2239 1800 m
2239 1790 l
2340 1800 m
2340 1790 l
stroke
5 setlinewidth
830 650 m
830 670 l
1333 650 m
1333 670 l
1836 650 m
1836 670 l
2340 650 m
2340 670 l
830 1800 m
830 1780 l
1333 1800 m
1333 1780 l
1836 1800 m
1836 1780 l
2340 1800 m
2340 1780 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
830 590 m
gsave
830 590 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1333 590 m
gsave
1333 590 translate
0 rotate
0 -24  m
(0.5) CS
(0.5) show
grestore
newpath
1836 590 m
gsave
1836 590 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
2340 590 m
gsave
2340 590 translate
0 rotate
0 -24  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
1585 470 m
gsave
1585 470 translate
0 rotate
0 0  m
(x/L(t)) CS
(x/L\(t\)) show
grestore
newpath
3 setlinewidth
830 650 m
840 650 l
830 745 m
840 745 l
830 841 m
840 841 l
830 937 m
840 937 l
830 1033 m
840 1033 l
830 1129 m
840 1129 l
830 1225 m
840 1225 l
830 1320 m
840 1320 l
830 1416 m
840 1416 l
830 1512 m
840 1512 l
830 1608 m
840 1608 l
830 1704 m
840 1704 l
2340 650 m
2330 650 l
2340 745 m
2330 745 l
2340 841 m
2330 841 l
2340 937 m
2330 937 l
2340 1033 m
2330 1033 l
2340 1129 m
2330 1129 l
2340 1225 m
2330 1225 l
2340 1320 m
2330 1320 l
2340 1416 m
2330 1416 l
2340 1512 m
2330 1512 l
2340 1608 m
2330 1608 l
2340 1704 m
2330 1704 l
stroke
5 setlinewidth
830 650 m
850 650 l
830 1129 m
850 1129 l
830 1608 m
850 1608 l
2340 650 m
2320 650 l
2340 1129 m
2320 1129 l
2340 1608 m
2320 1608 l
/Helvetica findfont
72 scalefont
 setfont
stroke
784 650 m
gsave
784 650 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
784 1129 m
gsave
784 1129 translate
0 rotate
0 -24  m
(0.5) RJ
(0.5) show
grestore
newpath
784 1608 m
gsave
784 1608 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
81 scalefont
 setfont
630 1225 m
gsave
630 1225 translate
90 rotate
0 0  m
(<mm>/r2(t)) CS
(<) show
/Symbol findfont
81 scalefont
 setfont
(mm>/r) show
/Symbol findfont
48 scalefont
 setfont
0 48 rmoveto
(2) show
/Symbol findfont
81 scalefont
 setfont
0 -48 rmoveto
/Times-Roman findfont
81 scalefont
 setfont
(\(t\)) show
grestore
newpath
1 setlinewidth
3 setlinewidth
927 1137 12 0 360 arc
stroke
1024 1306 12 0 360 arc
stroke
1122 1389 12 0 360 arc
stroke
1219 1445 12 0 360 arc
stroke
1316 1504 12 0 360 arc
stroke
1414 1535 12 0 360 arc
stroke
1511 1552 12 0 360 arc
stroke
1608 1566 12 0 360 arc
stroke
1706 1567 12 0 360 arc
stroke
1803 1582 12 0 360 arc
stroke
1900 1589 12 0 360 arc
stroke
1998 1599 12 0 360 arc
stroke
2095 1592 12 0 360 arc
stroke
2193 1600 12 0 360 arc
stroke
2290 1608 12 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
879 1082 m
879 1104 l
901 1104 l
901 1082 l
879 1082 l
940 1169 m
940 1191 l
962 1191 l
962 1169 l
940 1169 l
1001 1280 m
1001 1302 l
1023 1302 l
1023 1280 l
1001 1280 l
1062 1335 m
1062 1357 l
1084 1357 l
1084 1335 l
1062 1335 l
1123 1401 m
1123 1423 l
1145 1423 l
1145 1401 l
1123 1401 l
1184 1427 m
1184 1449 l
1206 1449 l
1206 1427 l
1184 1427 l
1245 1457 m
1245 1479 l
1267 1479 l
1267 1457 l
1245 1457 l
1306 1481 m
1306 1503 l
1328 1503 l
1328 1481 l
1306 1481 l
1367 1521 m
1367 1543 l
1389 1543 l
1389 1521 l
1367 1521 l
1428 1518 m
1428 1540 l
1450 1540 l
1450 1518 l
1428 1518 l
1489 1523 m
1489 1545 l
1511 1545 l
1511 1523 l
1489 1523 l
1549 1557 m
1549 1579 l
1571 1579 l
1571 1557 l
1549 1557 l
1610 1539 m
1610 1561 l
1632 1561 l
1632 1539 l
1610 1539 l
1671 1581 m
1671 1603 l
1693 1603 l
1693 1581 l
1671 1581 l
1732 1569 m
1732 1591 l
1754 1591 l
1754 1569 l
1732 1569 l
1793 1563 m
1793 1585 l
1815 1585 l
1815 1563 l
1793 1563 l
1854 1564 m
1854 1586 l
1876 1586 l
1876 1564 l
1854 1564 l
1915 1576 m
1915 1598 l
1937 1598 l
1937 1576 l
1915 1576 l
1976 1575 m
1976 1597 l
1998 1597 l
1998 1575 l
1976 1575 l
2037 1578 m
2037 1600 l
2059 1600 l
2059 1578 l
2037 1578 l
2098 1582 m
2098 1604 l
2120 1604 l
2120 1582 l
2098 1582 l
2159 1596 m
2159 1618 l
2181 1618 l
2181 1596 l
2159 1596 l
2220 1596 m
2220 1618 l
2242 1618 l
2242 1596 l
2220 1596 l
2280 1589 m
2280 1611 l
2302 1611 l
2302 1589 l
2280 1589 l
stroke
1 setlinewidth
3 setlinewidth
878 1073 m
865 1060 l
878 1047 l
891 1060 l
878 1073 l
927 1120 m
914 1107 l
927 1094 l
940 1107 l
927 1120 l
976 1251 m
963 1238 l
976 1225 l
989 1238 l
976 1251 l
1025 1369 m
1012 1356 l
1025 1343 l
1038 1356 l
1025 1369 l
1074 1371 m
1061 1358 l
1074 1345 l
1087 1358 l
1074 1371 l
1123 1385 m
1110 1372 l
1123 1359 l
1136 1372 l
1123 1385 l
1172 1490 m
1159 1477 l
1172 1464 l
1185 1477 l
1172 1490 l
1221 1460 m
1208 1447 l
1221 1434 l
1234 1447 l
1221 1460 l
1270 1477 m
1257 1464 l
1270 1451 l
1283 1464 l
1270 1477 l
1319 1506 m
1306 1493 l
1319 1480 l
1332 1493 l
1319 1506 l
1368 1551 m
1355 1538 l
1368 1525 l
1381 1538 l
1368 1551 l
1417 1534 m
1404 1521 l
1417 1508 l
1430 1521 l
1417 1534 l
1466 1540 m
1453 1527 l
1466 1514 l
1479 1527 l
1466 1540 l
1515 1549 m
1502 1536 l
1515 1523 l
1528 1536 l
1515 1549 l
1564 1551 m
1551 1538 l
1564 1525 l
1577 1538 l
1564 1551 l
1613 1583 m
1600 1570 l
1613 1557 l
1626 1570 l
1613 1583 l
1662 1585 m
1649 1572 l
1662 1559 l
1675 1572 l
1662 1585 l
1711 1581 m
1698 1568 l
1711 1555 l
1724 1568 l
1711 1581 l
1760 1575 m
1747 1562 l
1760 1549 l
1773 1562 l
1760 1575 l
1809 1620 m
1796 1607 l
1809 1594 l
1822 1607 l
1809 1620 l
1858 1575 m
1845 1562 l
1858 1549 l
1871 1562 l
1858 1575 l
1907 1610 m
1894 1597 l
1907 1584 l
1920 1597 l
1907 1610 l
1956 1609 m
1943 1596 l
1956 1583 l
1969 1596 l
1956 1609 l
2005 1610 m
1992 1597 l
2005 1584 l
2018 1597 l
2005 1610 l
2054 1614 m
2041 1601 l
2054 1588 l
2067 1601 l
2054 1614 l
2103 1617 m
2090 1604 l
2103 1591 l
2116 1604 l
2103 1617 l
2152 1591 m
2139 1578 l
2152 1565 l
2165 1578 l
2152 1591 l
2201 1592 m
2188 1579 l
2201 1566 l
2214 1579 l
2201 1592 l
2249 1627 m
2236 1614 l
2249 1601 l
2262 1614 l
2249 1627 l
2298 1632 m
2285 1619 l
2298 1606 l
2311 1619 l
2298 1632 l
stroke
1 setlinewidth
3 setlinewidth
872 1046 m
859 1020 l
885 1020 l
872 1046 l
914 1176 m
901 1150 l
927 1150 l
914 1176 l
957 1272 m
944 1246 l
970 1246 l
957 1272 l
999 1330 m
986 1304 l
1012 1304 l
999 1330 l
1042 1302 m
1029 1276 l
1055 1276 l
1042 1302 l
1084 1369 m
1071 1343 l
1097 1343 l
1084 1369 l
1127 1429 m
1114 1403 l
1140 1403 l
1127 1429 l
1169 1421 m
1156 1395 l
1182 1395 l
1169 1421 l
1211 1464 m
1198 1438 l
1224 1438 l
1211 1464 l
1254 1476 m
1241 1450 l
1267 1450 l
1254 1476 l
1296 1528 m
1283 1502 l
1309 1502 l
1296 1528 l
1339 1520 m
1326 1494 l
1352 1494 l
1339 1520 l
1381 1520 m
1368 1494 l
1394 1494 l
1381 1520 l
1424 1552 m
1411 1526 l
1437 1526 l
1424 1552 l
1466 1526 m
1453 1500 l
1479 1500 l
1466 1526 l
1508 1550 m
1495 1524 l
1521 1524 l
1508 1550 l
1551 1552 m
1538 1526 l
1564 1526 l
1551 1552 l
1593 1565 m
1580 1539 l
1606 1539 l
1593 1565 l
1636 1575 m
1623 1549 l
1649 1549 l
1636 1575 l
1678 1581 m
1665 1555 l
1691 1555 l
1678 1581 l
1721 1585 m
1708 1559 l
1734 1559 l
1721 1585 l
1763 1594 m
1750 1568 l
1776 1568 l
1763 1594 l
1805 1616 m
1792 1590 l
1818 1590 l
1805 1616 l
1848 1600 m
1835 1574 l
1861 1574 l
1848 1600 l
1890 1600 m
1877 1574 l
1903 1574 l
1890 1600 l
1933 1607 m
1920 1581 l
1946 1581 l
1933 1607 l
1975 1613 m
1962 1587 l
1988 1587 l
1975 1613 l
2018 1595 m
2005 1569 l
2031 1569 l
2018 1595 l
2060 1604 m
2047 1578 l
2073 1578 l
2060 1604 l
2102 1612 m
2089 1586 l
2115 1586 l
2102 1612 l
2145 1611 m
2132 1585 l
2158 1585 l
2145 1611 l
2187 1604 m
2174 1578 l
2200 1578 l
2187 1604 l
2230 1625 m
2217 1599 l
2243 1599 l
2230 1625 l
2272 1619 m
2259 1593 l
2285 1593 l
2272 1619 l
2315 1617 m
2302 1591 l
2328 1591 l
2315 1617 l
stroke
1 setlinewidth
3 setlinewidth
853 1128 m
866 1102 l
879 1128 l
853 1128 l
889 1140 m
902 1114 l
915 1140 l
889 1140 l
925 1302 m
938 1276 l
951 1302 l
925 1302 l
962 1259 m
975 1233 l
988 1259 l
962 1259 l
998 1347 m
1011 1321 l
1024 1347 l
998 1347 l
1034 1359 m
1047 1333 l
1060 1359 l
1034 1359 l
1070 1358 m
1083 1332 l
1096 1358 l
1070 1358 l
1107 1398 m
1120 1372 l
1133 1398 l
1107 1398 l
1143 1438 m
1156 1412 l
1169 1438 l
1143 1438 l
1179 1470 m
1192 1444 l
1205 1470 l
1179 1470 l
1216 1453 m
1229 1427 l
1242 1453 l
1216 1453 l
1252 1516 m
1265 1490 l
1278 1516 l
1252 1516 l
1288 1522 m
1301 1496 l
1314 1522 l
1288 1522 l
1324 1500 m
1337 1474 l
1350 1500 l
1324 1500 l
1361 1505 m
1374 1479 l
1387 1505 l
1361 1505 l
1397 1556 m
1410 1530 l
1423 1556 l
1397 1556 l
1433 1593 m
1446 1567 l
1459 1593 l
1433 1593 l
1470 1526 m
1483 1500 l
1496 1526 l
1470 1526 l
1506 1592 m
1519 1566 l
1532 1592 l
1506 1592 l
1542 1557 m
1555 1531 l
1568 1557 l
1542 1557 l
1578 1540 m
1591 1514 l
1604 1540 l
1578 1540 l
1615 1572 m
1628 1546 l
1641 1572 l
1615 1572 l
1651 1612 m
1664 1586 l
1677 1612 l
1651 1612 l
1687 1576 m
1700 1550 l
1713 1576 l
1687 1576 l
1723 1598 m
1736 1572 l
1749 1598 l
1723 1598 l
1760 1589 m
1773 1563 l
1786 1589 l
1760 1589 l
1796 1584 m
1809 1558 l
1822 1584 l
1796 1584 l
1832 1585 m
1845 1559 l
1858 1585 l
1832 1585 l
1869 1581 m
1882 1555 l
1895 1581 l
1869 1581 l
1905 1594 m
1918 1568 l
1931 1594 l
1905 1594 l
1941 1621 m
1954 1595 l
1967 1621 l
1941 1621 l
1977 1614 m
1990 1588 l
2003 1614 l
1977 1614 l
2014 1608 m
2027 1582 l
2040 1608 l
2014 1608 l
2050 1587 m
2063 1561 l
2076 1587 l
2050 1587 l
2086 1645 m
2099 1619 l
2112 1645 l
2086 1645 l
2123 1600 m
2136 1574 l
2149 1600 l
2123 1600 l
2159 1617 m
2172 1591 l
2185 1617 l
2159 1617 l
2195 1581 m
2208 1555 l
2221 1581 l
2195 1581 l
2231 1604 m
2244 1578 l
2257 1604 l
2231 1604 l
2268 1606 m
2281 1580 l
2294 1606 l
2268 1606 l
2304 1593 m
2317 1567 l
2330 1593 l
2304 1593 l
stroke
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1340 m
stroke
[] 0 setdash
1876 1340 12 0 360 arc
stroke
1 setlinewidth
1911 1340 m
gsave
1911 1340 translate
0 rotate
0 -20  m
(t=100) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1266 m
stroke
[] 0 setdash
1865 1255 m
1865 1277 l
1887 1277 l
1887 1255 l
1865 1255 l
stroke
1 setlinewidth
1911 1266 m
gsave
1911 1266 translate
0 rotate
0 -20  m
(t=300) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1192 m
stroke
[] 0 setdash
1876 1205 m
1863 1192 l
1876 1179 l
1889 1192 l
1876 1205 l
stroke
1 setlinewidth
1911 1192 m
gsave
1911 1192 translate
0 rotate
0 -20  m
(t=500) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1118 m
stroke
[] 0 setdash
1876 1131 m
1863 1105 l
1889 1105 l
1876 1131 l
stroke
1 setlinewidth
1911 1118 m
gsave
1911 1118 translate
0 rotate
0 -20  m
(t=700) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
1736 1044 m
stroke
[] 0 setdash
1863 1057 m
1876 1031 l
1889 1057 l
1863 1057 l
stroke
1 setlinewidth
1911 1044 m
gsave
1911 1044 translate
0 rotate
0 -20  m
(t=1000) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 199 156 561 432
